Guessing Decoding of Short Blocklength Codes

Future beyond-5G and 6G systems demand ultra-reliable, low-latency communication with short blocklengths, motivating the development of universal decoding algorithms. Guessing decoding, which infers the noise or codeword candidate in order of decreasing (exact or approximate) likelihood, offers a universal framework applicable to short codes. In this paper, we present a unified treatment of two prominent recent families of guessing decoding: guessing random additive noise decoding (GRAND) and guessing codeword decoding (GCD). For each, we (i) present algorithmic implementations and ordering strategies; (ii) prove maximum-likelihood (ML) optimality under appropriate stopping criteria; (iii) derive saddle-point approximations for the average number of queries; and (iv) validate theoretical predictions with simulations. We further analyze the performance degradation due to limited search budgets relative to ML performance, compare key metrics (worst-case and average complexity, hardware considerations), and highlight how advances in one approach transfer naturally to the other. Our results clarify the operating regimes where GRAND and GCD demonstrate superior performance. This work provides both theoretical insights and practical guidelines for deploying universal guessing decoders in next-generation short-blocklength communications.

==> Figures/RCU_GCD_GND.tex <==
% This file was created by matlab2tikz.
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[%
thick,scale=1.1, every node/.style={scale=1.1}
]

\begin{axis}[%
width=10.4cm,
height=7.6781158cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Code rate},
ymode=log,
ymin=1,
ymax=1e+30,
ytick={               1,           1e5,      1e10, 1e15, 1e+20, 1e+25, 1e+30},
xtick={0, 0.125, 0.25, 0.375, 0.5, 0.625, 0.75, 0.875, 1},
xticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=3
},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Average number of queries},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=1
]

\addplot [color=mycolor2, line width=1.4pt]
  table[row sep=crcr]{%
0.078125 3.32306998946229e+30\\
0.125	5.19229685853483e+28\\
0.25	7.92281625142643e+23\\
0.375	1.20892581961463e+19\\
0.5	184467440737096\\
0.625	2814749767.10656\\
0.75	42949.67296\\
0.875	0.65536\\
};
\addlegendentry{(\ref{equ:low_bound_ln}), $n = 128$}

\addplot [color=mycolor2, densely dotted, line width=1.4pt, mark size=3.5pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.078125 4.52306998946229e+30\\
0.125	7.4e+28\\
0.25	1.47e+24\\
0.375	2.63e+19\\
0.5	398000000000000\\
0.625	5310000000\\
0.75	66400\\
0.875	1.29\\
};
\addlegendentry{GRAND, $n = 128$}


\addplot [color=mycolor4, dash=on 8pt off 5pt phase 0pt, line width=1.4pt, mark size=3.1pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.0625	1.99\\
0.125	19200\\
0.1875	6110000\\
0.25	184000000\\
0.3125	1340000000\\
0.375	3000000000\\
0.4375	2510000000\\
0.5	835000000\\
0.5625	123000000\\
0.625	8890000\\
0.6875	324000\\
0.75	7120\\
0.8125	71.8\\
0.875	1.24\\
0.9375	0\\
};
\addlegendentry{GCD, $n = 128$}

\end{axis}
\end{tikzpicture}% 

==> Figures/RCU_GCD_GND2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[%
thick,scale=1.1, every node/.style={scale=1.1}
]

\begin{axis}[%
width=10.4cm,
height=7.6781158cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Code rate},
ymode=log,
ymin=1,
ymax=1e+30,
ytick={               1,           1e5,      1e10, 1e15, 1e+20, 1e+25, 1e+30},
xtick={0, 0.125, 0.25, 0.375, 0.5, 0.625, 0.75, 0.875, 1},
xticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=3
},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Average number of operations},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=1
]
\addplot [color=mycolor2, line width=1.4pt]
  table[row sep=crcr]{%
0.078125	1.6947657E+33 \\
0.125	2.6480714E+31 \\
0.25	4.0406363E+26 \\
0.375	6.1655217E+21 \\
0.5	9.4078395E+16 \\
0.625	1.4355224E+12 \\
0.75	2.1911983E+07 \\
0.875	3.9042336E+03 \\
};
\addlegendentry{(\ref{equ:low_bound_ln}) and \eqref{Eq:GRAND-ops}, $n = 128$}

\addplot [color=mycolor2, densely dotted, line width=1.4pt, mark size=3.5pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.078125	2.3067657E+33 \\
0.125	3.7740000E+31 \\
0.25	7.4970000E+26 \\
0.375	1.3413000E+22 \\
0.5	2.0298000E+17 \\
0.625	2.7081000E+12 \\
0.75	3.3871650E+07 \\
0.875	4.2279000E+03 \\
};
\addlegendentry{GRAND by \eqref{Eq:GRAND-ops}, $n = 128$}


\addplot [color=mycolor4, dash=on 8pt off 5pt phase 0pt, line width=1.4pt, mark size=3.1pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.0625	1.2141547E+05 \\
0.125	1.0569644E+13 \\
0.1875	9.9392983E+17 \\
0.25	8.3204506E+20 \\
0.3125	4.0451277E+22 \\
0.375	1.8432000E+23 \\
0.4375	1.1612344E+23 \\
0.5	1.1423334E+22 \\
0.5625	2.1688934E+20 \\
0.625	9.7114644E+17 \\
0.6875	1.0749542E+15 \\
0.75	4.1528830E+11 \\
0.8125	3.1672071E+07 \\
0.875	6.2781696E+03 \\
0.9375	0.0000000E+00 \\
};
\addlegendentry{GCD by \eqref{Eq:GCD-ops}, $n = 128$}

\end{axis}
\end{tikzpicture}% 

==> Figures/RCU_GCD_GND_ell_max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[%
thick,scale=1.1, every node/.style={scale=1.1}
]

\begin{axis}[%
width=10.4cm,
height=7.6781158cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Code rate},
ymode=log,
ymin=1,
ymax=1e+30,
ytick={               1,           1e5,      1e10, 1e15, 1e+20, 1e+25, 1e+30},
xtick={0, 0.125, 0.25, 0.375, 0.5, 0.625, 0.75, 0.875, 1},
xticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/precision=3
},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={ \(\widetilde\ell_{\max}\)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=1
]

\addplot [color=mycolor2, densely dotted, line width=1.4pt, mark size=3.5pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.125000 6.133e32\\
0.250000 1.287e28\\
0.375000 2.098e23\\
0.500000 3.120e18\\
0.625000 4.4e13\\
0.750000 4.6e8\\
0.875000 613\\
};
\addlegendentry{GRAND, $n = 128$}


\addplot [color=mycolor4, dash=on 8pt off 5pt phase 0pt, line width=1.4pt, mark size=3.1pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.125000 32691 \\
0.250000 2.660e8 \\
0.375000 2.566e10 \\
0.500000 6.069e10 \\
0.625000 4.849e9 \\
0.750000 1.371e7 \\
0.875000 380 \\
};
\addlegendentry{GCD, $n = 128$}

\end{axis}
\end{tikzpicture}% 

==> Figures/Tanner-graph.tex <==

\begin{tikzpicture}[
  var/.style={circle,fill=red!20!white,draw,inner sep=0pt,minimum size=1em,append after command={\pgfextra{\draw (\tikzlastnode.south) -- ++(0,-.7em);\draw (\tikzlastnode.south) ++(0,-0.7em) -- ++(-0.35em,0) -- ++(0.7em,0);}}},
  check/.style={rectangle,fill=blue!20!white,draw,inner sep=0pt,minimum size=1em,append after command={\pgfextra{\draw (\tikzlastnode.north) -- ++(0,.7em);\draw (\tikzlastnode.north) ++(0,0.7em) -- ++(-0.35em,0) -- ++(0.7em,0);}}}]
  
  \node (c0) [check] {};
  \node (c1) [check, right=of c0] {};
  \node (c2) [check, right=of c1] {};
  \node (c3) [check, right=of c2] {};
  \node (v1) at ($(c0)!0.5!(c1)$) [var, below=4em] {};
  \node (v0) [var, left=of v1] {};
  \node (v2) [var, right=of v1] {};
  \node (v3) [var, right=of v2] {};
  \node (v4) [var, right=of v3] {};
  
  \draw         (c0.south) -- (v0.north);
  \draw[dashed] (c0.south) -- (v1.north);
  \draw[dashed] (c0.south) -- (v2.north);
  \draw         (c0.south) -- (v3.north);
  
  \draw         (c1.south) -- (v4.north);
  \draw         (c1.south) -- (v1.north);
  \draw[dashed] (c1.south) -- (v2.north);
  \draw[dashed] (c1.south) -- (v3.north);
  
  \draw         (c2.south) -- (v0.north);
  \draw[dashed] (c2.south) -- (v4.north);
  \draw         (c2.south) -- (v2.north);
  \draw[dashed] (c2.south) -- (v3.north);
  
  \draw[dashed] (c3.south) -- (v0.north);
  \draw         (c3.south) -- (v1.north);
  \draw[dashed] (c3.south) -- (v4.north);
  \draw         (c3.south) -- (v3.north);
  
  \node (top) [above=5.25em of v2] {syndrome LLRs};
  \node (down) [below=.75em of v2] {qubit LLRs};
  
  \begin{scope}[shift={(6,0)}]
    \node at (0,-.5) [circle,fill=red!20!white,draw,minimum size=1em, label=right:variable node] {};
    \node at (0,0) [rectangle,fill=blue!20!white,draw,minimum size=1em, label=right:check node] {};
    \draw (-.5em,-1) -- (.5em,-1) node[right] {$X$ operator};
    \draw[dashed] (-.5em,-1.5) -- (.5em,-1.5) node[right] {$Z$ operator};
  \end{scope}
\end{tikzpicture}

==> Figures/bit-flip-channel.tex <==
\begin{tikzpicture}
  \node (0l) {$0$};
  \node (1l) [below=of 0l] {$1$};
  \node (0r) [right=10em of 0l] {$0$};
  \node (1r) [below=of 0r] {$1$};

  \draw[{-{Latex}}] (0l.east) -- (0r.west)node[midway, above] {$1 - q$};
  \draw[{-{Latex}}] (0l.east) -- (1r.west)node[pos=.15, below] {$q$};
  \draw[{-{Latex}}] (1l.east) -- (1r.west)node[midway, below] {$1 - q$};
  \draw[{-{Latex}}] (1l.east) -- (0r.west)node[pos=.15, above] {$q$};
\end{tikzpicture}

==> Figures/concatenate.tex <==
\begin{tikzpicture}
  \def\h{13pt}
  \def\r{45pt}
  \def\n{60pt}
  
  \draw[fill=red!20!white] (0,0) rectangle +(2*\n,\h);
  \draw[fill opacity=1,pattern={Lines[angle=45,distance={3.5pt},line width=.5pt]},pattern color=red] (0,0) rectangle +(2*\n,\h);
  % \draw[fill opacity=1,pattern={north east lines},pattern color=red] (0,0) rectangle +(2*\n,\h);
  
  \draw[fill=yellow!20!white] (0,-.5*\h) rectangle +(2*\n,-\r);
  \draw[fill opacity=1,pattern=hatch,pattern color=yellow!85!black,hatch size=7pt,hatch line width=.7pt] (0,-.5*\h) rectangle +(2*\n,-\r);
  
  \draw[dash=on 2pt off 1pt phase  0pt] (0,0) -- (0,-.5*\h);
  \draw[dash=on 2pt off 1pt phase  0pt] (2*\n,0) -- (2*\n,-.5*\h);
  \draw[dash=on 2pt off 1pt phase  0pt] (\n,\h) -- (\n,-\r-.5*\h);
  
  \draw (0*\h,-.5*\h) -- (-9+0*\h,-.5*\h);
  \draw (0*\h,-.5*\h-\r) -- (-9+0*\h,-.5*\h-\r);
  \draw[{-{Latex}}] (-5+0*\h, -.5*\h-.5*\r+5) -- (-5+0*\h, -.5*\h);
  \draw[{-{Latex}}] (-5+0*\h, -.5*\h-.5*\r-5) -- (-5+0*\h, -.5*\h-\r);
  \node at (0*\h-5,-.5*\h-.5*\r) {\scriptsize$m$};
  
  \draw (0,-.5*\h-\r) -- (0,-.5*\h-\r-9);
  \draw (\n,-.5*\h-\r) -- (\n,-.5*\h-\r-9);
  \draw (2*\n,-.5*\h-\r) -- (2*\n,-.5*\h-\r-9);
  \draw[{-{Latex}}] (.5*\n-6, -.5*\h-\r-4.5) -- (0, -.5*\h-\r-4.5);
  \draw[{-{Latex}}] (.5*\n+6, -.5*\h-\r-4.5) -- (\n, -.5*\h-\r-4.5);
  \draw[{-{Latex}}] (1.5*\n-6, -.5*\h-\r-4.5) -- (\n, -.5*\h-\r-4.5);
  \draw[{-{Latex}}] (1.5*\n+6, -.5*\h-\r-4.5) -- (2*\n, -.5*\h-\r-4.5);
  \node at (.5*\n, -.5*\h-\r-4.5) {\scriptsize$n$};
  \node at (1.5*\n, -.5*\h-\r-4.5) {\scriptsize$n$};
  
  \draw[dash=on 2pt off 1pt phase  0pt] (2*\n,-.5*\h) -- (2*\n+.5*\h,-.5*\h);
  \draw[dash=on 2pt off 1pt phase  0pt] (2*\n,-.5*\h-\r) -- (2*\n+.5*\h,-.5*\h-\r);
  
  \draw[fill=blue!20!white] (.5*\h+2*\n,-.5*\h) rectangle +(\h,-\r);
  \draw[fill opacity=1,pattern={Lines[angle=135,distance={3.5pt},line width=.5pt]},pattern color=blue] (.5*\h+2*\n,-.5*\h) rectangle +(\h,-\r);
  % \draw[fill opacity=1,pattern={north west lines},pattern color=blue] (.5*\h+2*\n,-.5*\h) rectangle +(\h,-\r);
  
  \begin{scope}[xshift=2.9*\n]
    \draw[fill=red!20!white] (0,0) rectangle +(2*\n,\h);
    \draw[fill opacity=1,pattern={Lines[angle=45,distance={3.5pt},line width=.5pt]},pattern color=red] (0,0) rectangle +(2*\n,\h);
    % \draw[fill opacity=1,pattern={north east lines},pattern color=red] (0,0) rectangle +(2*\n,\h);
    
    \draw[fill=yellow!20!white] (0,-.5*\h) rectangle +(2*\n,-\r);
    \draw[fill opacity=1,pattern=hatch,pattern color=yellow!85!black,hatch size=7pt,hatch line width=.7pt] (0,-.5*\h) rectangle +(2*\n,-\r);
    
    \draw (0*\h,-.5*\h) -- (-9+0*\h,-.5*\h);
    \draw (0*\h,-.5*\h-\r) -- (-9+0*\h,-.5*\h-\r);
    \draw[{-{Latex}}] (-5+0*\h, -.5*\h-.5*\r+5) -- (-5+0*\h, -.5*\h);
    \draw[{-{Latex}}] (-5+0*\h, -.5*\h-.5*\r-5) -- (-5+0*\h, -.5*\h-\r);
    \node at (0*\h-5,-.5*\h-.5*\r) {\scriptsize$m$};
  
    \draw (0,-.5*\h-\r) -- (0,-.5*\h-\r-9);
    \draw (\n,-.5*\h-\r) -- (\n,-.5*\h-\r-9);
    \draw (2*\n,-.5*\h-\r) -- (2*\n,-.5*\h-\r-9);
    \draw[{-{Latex}}] (.5*\n-6, -.5*\h-\r-4.5) -- (0, -.5*\h-\r-4.5);
    \draw[{-{Latex}}] (.5*\n+6, -.5*\h-\r-4.5) -- (\n, -.5*\h-\r-4.5);
    \draw[{-{Latex}}] (1.5*\n-6, -.5*\h-\r-4.5) -- (\n, -.5*\h-\r-4.5);
    \draw[{-{Latex}}] (1.5*\n+6, -.5*\h-\r-4.5) -- (2*\n, -.5*\h-\r-4.5);
    \node at (.5*\n, -.5*\h-\r-4.5) {\scriptsize$n$};
    \node at (1.5*\n, -.5*\h-\r-4.5) {\scriptsize$n$};
  
    \draw[fill=blue!20!white] (2*\n,0) rectangle +(\r, \h);
    \draw[fill opacity=1,pattern={Lines[angle=135,distance={3.5pt},line width=.5pt]},pattern color=blue] (2*\n,0) rectangle +(\r, \h);
    % \draw[fill opacity=1,pattern={north west lines},pattern color=blue] (2*\n,0) rectangle +(\r, \h);
  
    \draw[fill=black!10] (2*\n,-.5*\h) rectangle +(\r,-\r);
    
    \draw[fill opacity=1,green!60!black,very thick] (0,-.5*\h) rectangle +(2*\n+\r,-\r);
    
    \draw[dash=on 2pt off 1pt phase  0pt] (0,0) -- (0,-.5*\h);
    \draw[dash=on 2pt off 1pt phase  0pt] (2*\n,0) -- (2*\n,-.5*\h);
    \draw[dash=on 2pt off 1pt phase  0pt] (2*\n+\r,0) -- (2*\n+\r,-.5*\h);
    \draw[dash=on 2pt off 1pt phase  0pt] (\n,\h) -- (\n,-\r-.5*\h);
  
    \draw (2*\n+\r,-.5*\h-\r) -- (2*\n+\r,-.5*\h-\r-9);
    \draw[{-{Latex}}] (2*\n+.5*\r-6, -.5*\h-\r-4.5) -- (2*\n, -.5*\h-\r-4.5);
    \draw[{-{Latex}}] (2*\n+.5*\r+6, -.5*\h-\r-4.5) -- (2*\n+\r, -.5*\h-\r-4.5);
    \node at (2*\n+.5*\r, -.5*\h-\r-4.5) {\scriptsize$m$};
  
    \draw [decorate, decoration={brace, amplitude=10pt}] (0,\h) -- (2*\n+\r,\h) node [black,midway,yshift=.55cm] {$\mathbf{\Lambda}'$: virtual codeword LLRs };
  \end{scope}
  
  \begin{scope}[xshift=5.9*\n,yshift=.825*\h]
    \draw[fill=red!20!white] (0,0) rectangle +(\h,\h);
    \draw[fill opacity=1,pattern={Lines[angle=45,distance={3.5pt},line width=.5pt]},pattern color=red]  (0,0) rectangle +(\h,\h);
    % \draw[fill opacity=1,pattern={north east lines},pattern color=red]  (0,0) rectangle +(\h,\h);
    \node[anchor=west] at (\h,.5*\h) {$(\lambda^Z, \lambda^X)$: qubit marginal LLRs};
  
    \draw[fill=blue!20!white] (0,0-1.4*\h) rectangle +(\h,\h);
    \draw[fill opacity=1,pattern={Lines[angle=135,distance={3.5pt},line width=.5pt]},pattern color=blue]  (0,0-1.4*\h) rectangle +(\h,\h);
    % \draw[fill opacity=1,pattern={north west lines},pattern color=blue]  (0,0-1.4*\h) rectangle +(\h,\h);
    \node[anchor=west] at (\h,.5*\h-1.4*\h) {$\mathbf{L}$: syndrome LLRs};
  
    \draw[fill=yellow!20!white] (0,0-2*1.4*\h) rectangle +(\h,\h);
    \draw[fill opacity=1,pattern=hatch,pattern color=yellow!85!black,hatch size=7pt,hatch line width=.7pt] (0,0-2*1.4*\h) rectangle +(\h,\h);
    \node[anchor=west] at (\h,.5*\h-2*1.4*\h) {$\mathbf{H}$: parity-check matrix };
  
    \draw[fill=black!10] (0,0-3*1.4*\h) rectangle +(\h,\h);
    \node[anchor=west] at (\h,.5*\h-3*1.4*\h) {$\mathbf{I}_{m}$: identity matrix };
  
    \draw[green!60!black,very thick] (0,0-4*1.4*\h) rectangle +(\h,\h);
    \node[anchor=west] at (\h,.5*\h-4*1.4*\h) {$\mathbf{H}'$: virtual parity-check matrix };
  \end{scope}
  
  \draw [line width=.7pt, double distance=4pt,arrows = {-Stealth[width'=5pt 2, length=7pt]}] (2.4*\n,-.5*\r-.75*\h) -- (2.7*\n,-.5*\r-.75*\h);
\end{tikzpicture}

==> Figures/decoder-goal.tex <==
\begin{tikzpicture}[
  block/.style={
  rectangle,
  draw,
  align=center,
  minimum width=1.7cm,
  minimum height=1.3cm,
}]
\node (bplc) [block] {proposed\\method};
\node (ecorr) [block] at ([yshift=2.5em, xshift=6em]bplc.north east) {recovery\\operations};

\draw[double distance=.15em] ([xshift=-5em]bplc.west) -- (bplc) node[midway, align=center] {corrupted\\syndrome};
\draw[double distance=.15em] (bplc) -| (ecorr) node[pos=0.245, align=center] {estimated\\Pauli errors};
\draw ([xshift=-13.65em]ecorr.west) -- (ecorr) node[pos=0.15, align=center] {received\\qubits};
\draw (ecorr) -- ([xshift=5em]ecorr.east) node[midway, align=center] {corrected\\qubits};
\end{tikzpicture}

==> Figures/depolarizing-channel.tex <==
\begin{tikzpicture}
  \node (psi0) {$|\psi\rangle$};
  \node (psi1) [rectangle,minimum width=3em,right=10em of psi0] {$|\psi\rangle$};
  \node (psi2) [rectangle,minimum width=3em,below=1em of psi1] {$X|\psi\rangle$};
  \node (psi3) [rectangle,minimum width=3em,below=1em of psi2] {$Y|\psi\rangle$};
  \node (psi4) [rectangle,minimum width=3em,below=1em of psi3] {$Z|\psi\rangle$};
  
  \draw[{-{Latex}}] (psi0.east) -- (psi1.west);
  \draw[{-{Latex}}] (psi0.east) -- (psi2.west);
  \draw[{-{Latex}}] (psi0.east) -- (psi3.west);
  \draw[{-{Latex}}] (psi0.east) -- (psi4.west);
  \node at(3,-.2 ) {$1 - p$};
  \node at(3,-.94) {$p / 3$};
  \node at(3,-1.71) {$p / 3$};
  \node at(3,-2.49) {$p / 3$};
  \end{tikzpicture}

==> Figures/framework.tex <==
\begin{tikzpicture}[
  block/.style={
  rectangle,
  draw,
  align=center,
  minimum width=5em,
  minimum height=2.5em,
},
XTIME/.style={draw,circle,minimum width=1.5em,minimum height=1.5em,append after command={
[shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
(\tikzlastnode.north east) edge (\tikzlastnode.south west)
(\tikzlastnode.south east) edge (\tikzlastnode.north west)
}
}]

\node (nms) [block] {BP($T_{\mathrm{max}},\alpha$)};
\node(marg) [block,right=3.5em of nms] {marginalize};
\node(conca) [block,right=7em of marg] {concatenation};
\node(time) [XTIME,below=2em of marg,xshift=-1.25em] {};
\node(osd) [block,below=7em of conca] {OSD($\ell_{\mathrm{max}}$)};
\node(extra) [block,below=7em of marg,xshift=-4em] {extraction};

\draw[-{Latex}] (nms)++(0,3em) -- (nms) node[pos=0,above, align=center] {corrupted\\syndrome};
\draw[-{Latex}] (nms) -- (marg) node[midway, align=center] {qubit\\LLRs};
\draw[-{Latex}] (marg.east) ++(0,.4em) -- ++(7em,0) node[midway,above] {\footnotesize{$X$-margin LLRs}};
\draw[-{Latex}] (marg.east) ++(0,-.4em) -- ++(7em,0) node[midway,below] {\footnotesize{$Z$-margin LLRs}};
\draw[-{Latex}] (nms) |- (time) node[pos=.75,above] {syndrome LLRs};
\draw[{Latex}-] (conca.south)+(-1.5em,0) |- (time) node[pos=.75,above] {weighted syndrome LLRs}; 
\draw[-{Latex}] (time)+(0,-2.2em) -- (time) node[pos=.35,right] {$\beta$};
\draw[-{Latex}] (conca.south)++(2em, 0) -- ++(0,-7em) node[pos=.8,left] {virtual codeword LLRs};
\draw[-{Latex}] (osd) -- (extra) node[midway,above] {virtual codeword};
\draw[-{Latex}] (osd)+(0,-3em) -- (osd) node[pos=.4,left] {virtual parity-check matrix};
\draw[{Latex}-] (nms)++(0,-12.5em) |- (extra) node[pos=0,below, align=center] {estimated\\Pauli error};
\end{tikzpicture}

==> Figures/local-constraint.tex <==
\begin{tikzpicture}
  \shade[shading=axis, left color=black!20!white, right color=black!75!white] (0,0) rectangle (8,0.15);
  \node[dart, draw, black!75!white, fill=black!75!white, shape border uses incircle,scale=1.00] at(8.12,.075) {};
  \node[anchor=south west] at (0,.075) {\textcolor{black!40!white}{least reliable}};
  \node[anchor=south east] at (8,.075) {\textcolor{black!75!white}{most reliable}};
  \node[anchor=north] at (4,-.1) {received information};
  \fill[black!75!white] (0, -.75) rectangle +(8.43, -.5);
  \fill[black!20!white] (0, -.75) rectangle +(4, -.5);
  \node at (6.215, -1) {\textcolor{white}{MRIS}};
  \draw [decorate, decoration={brace, amplitude=4pt, mirror}] (4, -1.25) -- (8.43, -1.25) node [black,midway,yshift=-.3cm] {$k$ independent bits};
  
  \fill[black!75!white] (0, -1.75) rectangle +(8.43, -.5);
  \fill[black!20!white] (0, -1.75) rectangle +(3.3, -.5);
  \node at (5.865, -2) {\textcolor{white}{MRIS}};
  \draw [decorate, decoration={brace, amplitude=4pt, mirror}] (3.3, -2.25) -- (8.43, -2.25) node [black,midway,yshift=-.3cm] {$(k+ \delta)$ constrained bits};
  
  \node[anchor=east] at (0,-1) {OSD};
  \node[anchor=east] at (0,-2) {LCOSD};
  
  \draw[dashed] (4, -.75) -- (4, -2.25);
  \end{tikzpicture}

==> Figures/logical-error-MWPM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,0.33333}%
\definecolor{mycolor2}{rgb}{0.16667,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.3580841cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=9.99999999e-05,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate~$p$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Logical error rate~$\varepsilon$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={surface5: BP.Hard.SameSyndrome.},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, mark size=3.2pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.999999999	1\\
0.562341324	1\\
0.316227765	0.993471164309\\
0.1778279409	0.604616530156\\
0.0999999999	0.169832094688\\
0.0562341324	0.0514282320803\\
0.0316227765	0.016402204777\\
0.01778279409	0.00567287267275\\
0.00999999999	0.00224388449513\\
0.00562341324	0.000768572809877\\
0.00316227765	0.000224641696494\\
0.001778279409	7.59803940191e-05\\
0.000999999999	3.45943552391e-05\\
0.000562341324	6.79045899768e-06\\
0.000316227765	3.0234321379e-06\\
0.0001778279409	1.22862342672e-06\\
};
\addlegendentry{surface5.BP.Hard.SameSyndrome.}

\addplot [color=red, line width=1.0pt, mark size=3.2pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.999999999	0.000455050146526\\
0.562341324	0.000447541431148\\
0.316227765	0.000448690049401\\
0.1778279409	0.000448651801337\\
0.0999999999	0.000446325038397\\
0.0562341324	0.000461560256463\\
0.0316227765	0.000447351761975\\
0.01778279409	0.000271741200791\\
0.00999999999	0.000193862705345\\
0.00562341324	0.000173620965399\\
0.00316227765	0.00015734170412\\
0.001778279409	1.00657059085e-05\\
0.000999999999	3.34311137693e-06\\
0.000562341324	1.88338030076e-06\\
};
\addlegendentry{surface5.BP.OSD.SameSyndrome.}

\addplot [color=red, line width=1.0pt, mark size=3.2pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0.999999999	0.000448476748723\\
0.562341324	0.000460778531407\\
0.316227765	0.000459324517365\\
0.1778279409	0.000460364885208\\
0.0999999999	0.000462176990907\\
0.0562341324	0.000451681183936\\
0.0316227765	0.000447064864243\\
0.01778279409	0.000281304604199\\
0.00999999999	0.000199305496999\\
0.00562341324	0.000175299084142\\
0.00316227765	0.0001572001334\\
0.001778279409	9.93985110694e-06\\
0.000999999999	3.313639051e-06\\
0.000562341324	1.87713177643e-06\\
};
\addlegendentry{surface5.BP.LCOSD.SameSyndrome.}

\addplot [color=red, line width=1.0pt, mark size=2.2pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
0.999999999	0.000460749870414\\
0.562341324	0.000455103991262\\
0.316227765	0.000443394662689\\
0.1778279409	0.000446837311792\\
0.0999999999	0.000446586405166\\
0.0562341324	0.000427615052985\\
0.0316227765	0.000435339582716\\
0.01778279409	0.000426230342511\\
0.00999999999	0.000444893240257\\
0.00562341324	0.000422701793255\\
0.00316227765	0.000420686011701\\
0.001778279409	0.00043525367567\\
0.000999999999	0.000425178284985\\
0.000562341324	0.000428112901472\\
0.000316227765	0.000424711107965\\
0.0001778279409	0.00041869691054\\
9.99999999e-05	0.000413643884434\\
};
\addlegendentry{surface5.Id.MWPM.SameSyndrome.}

\addplot [color=mycolor1, line width=1.0pt, mark size=3.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.999999999	0.989514348786\\
0.562341324	0.648280802292\\
0.316227765	0.625523012552\\
0.1778279409	0.383904295813\\
0.0999999999	0.14297188755\\
0.0562341324	0.0479910714286\\
0.0316227765	0.0163646990064\\
0.01778279409	0.00490454593397\\
0.00999999999	0.00186740495745\\
0.00562341324	0.000549007211958\\
0.00316227765	0.000154360292358\\
0.001778279409	5.55112312282e-05\\
0.000999999999	2.4977926061e-05\\
0.000562341324	5.48518489955e-06\\
0.000316227765	3.74301352489e-06\\
0.0001778279409	1.33148026786e-06\\
};
\addlegendentry{surface5.RB.Hard.SameSyndrome.}

\addplot [color=mycolor1, line width=1.0pt, mark size=3.2pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.999999999	0.000444736982549\\
0.562341324	0.000438185212125\\
0.316227765	0.000452112268519\\
0.1778279409	0.000443994529987\\
0.0999999999	0.000456077460196\\
0.0562341324	0.00045483696369\\
0.0316227765	0.000440227379579\\
0.01778279409	0.000412816100645\\
0.00999999999	0.000209516480284\\
0.00562341324	2.90712970653e-05\\
0.00316227765	1.57129063456e-05\\
0.001778279409	6.37703451315e-06\\
0.000999999999	2.94183465683e-06\\
0.000562341324	1.44199739249e-06\\
};
\addlegendentry{surface5.RB.OSD.SameSyndrome.}

\addplot [color=mycolor1, line width=1.0pt, mark size=3.2pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.999999999	0.000446811710891\\
0.562341324	0.00044513687959\\
0.316227765	0.000447437203739\\
0.1778279409	0.000449725217892\\
0.0999999999	0.000449216117874\\
0.0562341324	0.000451259505491\\
0.0316227765	0.000428294296968\\
0.01778279409	0.000431423779111\\
0.00999999999	0.000206243798751\\
0.00562341324	2.91605551003e-05\\
0.00316227765	1.59480527268e-05\\
0.001778279409	6.39121702504e-06\\
0.000999999999	3.00067004962e-06\\
0.000562341324	1.50990842677e-06\\
};
\addlegendentry{surface5.RB.LCOSD.SameSyndrome.}

\addplot [color=mycolor2, line width=1.0pt, mark size=3.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.999999999	0.974489795918\\
0.562341324	0.440154440154\\
0.316227765	0.426640926641\\
0.1778279409	0.204603580563\\
0.0999999999	0.0310806957514\\
0.0562341324	0.00375711167567\\
0.0316227765	0.000932396628601\\
0.01778279409	0.000326153605302\\
0.00999999999	0.000161925750566\\
0.00562341324	2.39949994421e-05\\
0.00316227765	1.24494335134e-05\\
0.001778279409	4.6048266688e-06\\
0.000999999999	2.41160322635e-06\\
};
\addlegendentry{surface5.MBP.Hard.SameSyndrome.}

\addplot [color=mycolor2, line width=1.0pt, mark size=3.2pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.999999999	0.302631578947\\
0.562341324	0.000817868797488\\
0.316227765	0.00115057586322\\
0.1778279409	0.00137415489474\\
0.0999999999	0.000825225492866\\
0.0562341324	0.000591463991672\\
0.0316227765	0.000451613188876\\
0.01778279409	0.000264647582047\\
0.00999999999	0.00016137421898\\
0.00562341324	2.27114985592e-05\\
0.00316227765	1.07308664359e-05\\
0.001778279409	4.44595567418e-06\\
0.000999999999	2.30018912615e-06\\
};
\addlegendentry{surface5.MBP.OSD.SameSyndrome.}

\addplot [color=mycolor2, line width=1.0pt, mark size=3.2pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.999999999	0.191011235955\\
0.562341324	0.000812809883768\\
0.316227765	0.0010760208748\\
0.1778279409	0.00134135490126\\
0.0999999999	0.00078440509475\\
0.0562341324	0.000511558668106\\
0.0316227765	0.000411552817303\\
0.01778279409	0.000231342352661\\
0.00999999999	0.000154052784766\\
0.00562341324	2.25622656486e-05\\
0.00316227765	1.09289330826e-05\\
0.001778279409	4.56714412048e-06\\
0.000999999999	2.29336463562e-06\\
};
\addlegendentry{surface5.MBP.LCOSD.SameSyndrome.}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	0.0001\\
0.001	0.001\\
0.01	0.01\\
0.1	0.1\\
1	1\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> Figures/plot-EqNoise-ms.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.4495565cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.316227766016838,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate~$p$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Average decoding time~(ms)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.02697992\\
0.562341325190349	0.02956152\\
0.316227766016838	0.02828016\\
0.177827941003892	0.01847392\\
0.1	0.00823056\\
0.0562341325190349	0.00466108\\
0.0316227766016838	0.002631424\\
0.0177827941003892	0.001910824\\
0.01	0.001745264\\
0.00562341325190349	0.00165312\\
0.00316227766016838	0.001604368\\
0.00177827941003892	0.001563208\\
0.001	0.00144528\\
0.000562341325190349	0.00147804\\
0.000316227766016838	0.001562424\\
0.000177827941003892	0.001530504\\
0.0001	0.001546696\\
};
\addlegendentry{MWPM~\cite{fowler2013minimum}}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.8pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.2188888\\
0.562341325190349	0.2148176\\
0.316227766016838	0.2161288\\
0.177827941003892	0.1782672\\
0.1	0.0917096\\
0.0562341325190349	0.03962776\\
0.0316227766016838	0.01890088\\
0.0177827941003892	0.01195656\\
0.01	0.00979776\\
0.00562341325190349	0.0089316\\
0.00316227766016838	0.00853048\\
0.00177827941003892	0.00835744\\
0.001	0.00799404\\
0.000562341325190349	0.0080056\\
0.000316227766016838	0.00796824\\
0.000177827941003892	0.00802888\\
};
\addlegendentry{original BP~\cite{ching2021log}}

\addplot [color=blue, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.2727768\\
0.562341325190349	0.3017544\\
0.316227766016838	0.3055904\\
0.177827941003892	0.2429008\\
0.1	0.1243032\\
0.0562341325190349	0.05194744\\
0.0316227766016838	0.02198696\\
0.0177827941003892	0.01265272\\
0.01	0.00968128\\
0.00562341325190349	0.00866776\\
0.00316227766016838	0.00846304\\
0.00177827941003892	0.00816136\\
0.001	0.007910008\\
0.000562341325190349	0.007769016\\
0.000316227766016838	0.007856064\\
0.000177827941003892	0.007726872\\
0.0001	0.007316408\\
};
\addlegendentry{original BP-OSD~\cite{panteleev2021degenerate}}

\addplot [color=green, line width=1.0pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
1	0.290744\\
0.562341325190349	0.3087352\\
0.316227766016838	0.305076\\
0.177827941003892	0.232016\\
0.1	0.1131504\\
0.0562341325190349	0.04708\\
0.0316227766016838	0.02246048\\
0.0177827941003892	0.0135676\\
0.01	0.00977744\\
0.00562341325190349	0.00866856\\
0.00316227766016838	0.007841096\\
0.00177827941003892	0.007740976\\
0.001	0.007316144\\
0.000562341325190349	0.007148792\\
0.000316227766016838	0.007104584\\
0.000177827941003892	0.0071\\
};
\addlegendentry{enhanced BP}

\addplot [color=red, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.4011752\\
0.562341325190349	0.3854176\\
0.316227766016838	0.3829368\\
0.177827941003892	0.2913472\\
0.1	0.1332704\\
0.0562341325190349	0.0517664\\
0.0316227766016838	0.02138256\\
0.0177827941003892	0.01245576\\
0.01	0.0094716\\
0.00562341325190349	0.008416\\
0.00316227766016838	0.007946368\\
0.00177827941003892	0.007635312\\
0.001	0.007286264\\
0.000562341325190349	0.007204384\\
};
\addlegendentry{extended BP-OSD}

\end{axis}
\end{tikzpicture}%

==> Figures/plot-EqNoise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.4641421cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.316227766016838,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate~$p$},
ymode=log,
ymin=2.5e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Logical error rate~$\varepsilon$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.748044882693\\
0.562341325190349	0.745762711864\\
0.316227766016838	0.65127294257\\
0.177827941003892	0.343267280387\\
0.1	0.101373145332\\
0.0562341325190349	0.0227830535505\\
0.0316227766016838	0.004910232901\\
0.0177827941003892	0.00129354912675\\
0.01	0.000603601622929\\
0.00562341325190349	0.000444402598625\\
0.00316227766016838	0.000453428066073\\
0.00177827941003892	0.000425455845549\\
0.001	0.000415869302083\\
0.000562341325190349	0.000416483937787\\
0.000316227766016838	0.000432208473522\\
0.000177827941003892	0.000447990075297\\
0.0001	0.000416280739731\\
};
\addlegendentry{MWPM~\cite{fowler2013minimum}}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.8pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
0.562341325190349	1\\
0.316227766016838	0.996538081108\\
0.177827941003892	0.811111111111\\
0.1	0.388595564942\\
0.0562341325190349	0.137507673419\\
0.0316227766016838	0.0424571703983\\
0.0177827941003892	0.0122368529114\\
0.01	0.0039304378376\\
0.00562341325190349	0.00113045444269\\
0.00316227766016838	0.000338685142525\\
0.00177827941003892	0.000130275167208\\
0.001	4.77380788924e-05\\
0.000562341325190349	9.91716710721e-06\\
0.000316227766016838	4.08690041748e-06\\
0.000177827941003892	1.54543735738e-06\\
};
\addlegendentry{original BP~\cite{ching2021log}}

\addplot [color=blue, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.748113755078\\
0.562341325190349	0.757575757576\\
0.316227766016838	0.628036086051\\
0.177827941003892	0.294983642312\\
0.1	0.0708379272326\\
0.0562341325190349	0.0105175754221\\
0.0316227766016838	0.00211675921097\\
0.0177827941003892	0.000775409189891\\
0.01	0.000483363576574\\
0.00562341325190349	0.0004531606836\\
0.00316227766016838	0.00044444638103\\
0.00177827941003892	0.00044759513528\\
0.001	0.000462328350461\\
0.000562341325190349	0.000439675688758\\
0.000316227766016838	0.0004496075048\\
0.000177827941003892	0.000445315637338\\
0.0001	0.000434800691144\\
};
\addlegendentry{original BP-OSD~\cite{panteleev2021degenerate}}

\addplot [color=green, line width=1.0pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
1	0.995233050847\\
0.562341325190349	0.912075029308\\
0.316227766016838	0.841690544413\\
0.177827941003892	0.486683848797\\
0.1	0.168985059248\\
0.0562341325190349	0.0545980087785\\
0.0316227766016838	0.0172221533887\\
0.0177827941003892	0.00471296064176\\
0.01	0.0018419542833\\
0.00562341325190349	0.000536888537644\\
0.00316227766016838	0.000159104156813\\
0.00177827941003892	5.52751875211e-05\\
0.001	2.59400041093e-05\\
0.000562341325190349	5.51844341046e-06\\
0.000316227766016838	3.75875922456e-06\\
0.000177827941003892	1.2565704656e-06\\
};
\addlegendentry{enhanced BP}

\addplot [color=red, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.770850202429\\
0.562341325190349	0.759700476515\\
0.316227766016838	0.629662522202\\
0.177827941003892	0.276315789474\\
0.1	0.0567149521237\\
0.0562341325190349	0.0096975178374\\
0.0316227766016838	0.00205761316872\\
0.0177827941003892	0.0007362330927\\
0.01	0.000256635604074\\
0.00562341325190349	3.61632703627e-05\\
0.00316227766016838	1.72384101428e-05\\
0.00177827941003892	6.25361067847e-06\\
0.001	2.94772378229e-06\\
0.000562341325190349	1.44330878655e-06\\
};
\addlegendentry{extended BP-OSD}

\end{axis}
\end{tikzpicture}%

==> Figures/plot-SameNoise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.6115258cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate~$p$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Classical block error rate},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	1\\
0.562341325190349	1\\
0.316227766016838	0.995475113122\\
0.177827941003892	0.823353293413\\
0.1	0.436421344971\\
0.0562341325190349	0.176267927249\\
0.0316227766016838	0.0611722833945\\
0.0177827941003892	0.0204517988287\\
0.01	0.00673558784942\\
0.00562341325190349	0.00237235282261\\
0.00316227766016838	0.00111597118684\\
0.00177827941003892	0.000644681378626\\
0.001	0.000472973813965\\
0.000562341325190349	0.000423313200145\\
0.000316227766016838	0.000426173688964\\
0.000177827941003892	0.000404295585966\\
0.0001	0.000420735905347\\
};
\addlegendentry{MWPM~\cite{fowler2013minimum}}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.8pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
0.562341325190349	1\\
0.316227766016838	0.998994974874\\
0.177827941003892	0.853374709077\\
0.1	0.439906898011\\
0.0562341325190349	0.16120768527\\
0.0316227766016838	0.0515008703774\\
0.0177827941003892	0.0154854239101\\
0.01	0.00502710899686\\
0.00562341325190349	0.00140537578334\\
0.00316227766016838	0.000479279567135\\
0.00177827941003892	0.000161810646557\\
0.001	6.11559879575e-05\\
0.000562341325190349	1.27597799608e-05\\
0.000316227766016838	5.2270070884e-06\\
0.000177827941003892	1.85565904566e-06\\
};
\addlegendentry{original BP~\cite{ching2021log}}

\addplot [color=blue, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1\\
0.562341325190349	1\\
0.316227766016838	0.990825688073\\
0.177827941003892	0.736276849642\\
0.1	0.312103833384\\
0.0562341325190349	0.101589495508\\
0.0316227766016838	0.0306464074169\\
0.0177827941003892	0.00985874043555\\
0.01	0.00352136988193\\
0.00562341325190349	0.00147837415802\\
0.00316227766016838	0.000802507102481\\
0.00177827941003892	0.000518493648453\\
0.001	0.00046662079547\\
0.000562341325190349	0.000443861281669\\
0.000316227766016838	0.000450475153357\\
0.000177827941003892	0.00042502221707\\
0.0001	0.000449694981478\\
};
\addlegendentry{original BP-OSD~\cite{panteleev2021degenerate}}

\addplot [color=green, line width=1.0pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
1	1\\
0.562341325190349	1\\
0.316227766016838	0.990597716588\\
0.177827941003892	0.730245231608\\
0.1	0.324904214559\\
0.0562341325190349	0.113398762535\\
0.0316227766016838	0.0382711348058\\
0.0177827941003892	0.0115323669229\\
0.01	0.00412328860742\\
0.00562341325190349	0.00112300931125\\
0.00316227766016838	0.000390388327077\\
0.00177827941003892	0.000114016203847\\
0.001	5.33122115429e-05\\
0.000562341325190349	1.08710528973e-05\\
0.000316227766016838	5.78550160241e-06\\
0.000177827941003892	1.95860292931e-06\\
};
\addlegendentry{enhanced BP}

\addplot [color=red, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	1\\
0.562341325190349	1\\
0.316227766016838	0.98796216681\\
0.177827941003892	0.682225063939\\
0.1	0.288320094145\\
0.0562341325190349	0.0955758595816\\
0.0316227766016838	0.0303751328912\\
0.0177827941003892	0.00976720064538\\
0.01	0.00338654012079\\
0.00562341325190349	0.000902788125268\\
0.00316227766016838	0.00032337442755\\
0.00177827941003892	9.44256467462e-05\\
0.001	3.94917683124e-05\\
0.000562341325190349	9.6270518617e-06\\
0.000316227766016838	4.73006220836e-06\\
0.000177827941003892	1.58444666591e-06\\
};
\addlegendentry{extended BP-OSD}

\end{axis}
\end{tikzpicture}%

==> Figures/plot-SameSyndrome.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.4641421cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.316227766016838,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate~$p$},
ymode=log,
ymin=2.5e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Syndrome error rate~$\varepsilon_{\textrm{synd}}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.000464278418482\\
0.562341325190349	0.000427409137397\\
0.316227766016838	0.000437015186278\\
0.177827941003892	0.000438129811604\\
0.1	0.000444647005858\\
0.0562341325190349	0.000416182945261\\
0.0316227766016838	0.000453651897777\\
0.0177827941003892	0.00043585162413\\
0.01	0.000433229262037\\
0.00562341325190349	0.000439455710277\\
0.00316227766016838	0.000430339713735\\
0.00177827941003892	0.000434429144861\\
0.001	0.000428659060842\\
0.000562341325190349	0.0004209690999\\
0.000316227766016838	0.000414857911165\\
0.000177827941003892	0.000412456176531\\
0.0001	0.000421787506363\\
};
\addlegendentry{MWPM~\cite{fowler2013minimum}}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.8pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
0.562341325190349	1\\
0.316227766016838	0.994038748137\\
0.177827941003892	0.806517311609\\
0.1	0.386398763524\\
0.0562341325190349	0.139984148999\\
0.0316227766016838	0.04196730295\\
0.0177827941003892	0.0125704246683\\
0.01	0.00409125914517\\
0.00562341325190349	0.0011625772502\\
0.00316227766016838	0.000338167194736\\
0.00177827941003892	0.000130655879579\\
0.001	4.51416930031e-05\\
0.000562341325190349	9.50049858805e-06\\
0.000316227766016838	4.11785244277e-06\\
0.000177827941003892	1.56021321499e-06\\
};
\addlegendentry{original BP~\cite{ching2021log}}

\addplot [color=blue, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.000445737032804\\
0.562341325190349	0.000471504618388\\
0.316227766016838	0.000474667021085\\
0.177827941003892	0.000510294303398\\
0.1	0.000513835007579\\
0.0562341325190349	0.00044406535235\\
0.0316227766016838	0.000443224629652\\
0.0177827941003892	0.000439512988765\\
0.01	0.000446760361083\\
0.00562341325190349	0.000425471564317\\
0.00316227766016838	0.000450036837693\\
0.00177827941003892	0.000429748632862\\
0.001	0.000442769829143\\
0.000562341325190349	0.000437922358942\\
0.000316227766016838	0.000441306266549\\
0.000177827941003892	0.000448256803276\\
0.0001	0.000436537352772\\
};
\addlegendentry{original BP-OSD~\cite{panteleev2021degenerate}}

\addplot [color=green, line width=1.0pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
1	0.989514348786\\
0.562341325190349	0.648280802292\\
0.316227766016838	0.625523012552\\
0.177827941003892	0.383904295813\\
0.1	0.14297188755\\
0.0562341325190349	0.0479910714286\\
0.0316227766016838	0.0163646990064\\
0.0177827941003892	0.00490454593397\\
0.01	0.00186740495745\\
0.00562341325190349	0.000549007211958\\
0.00316227766016838	0.000154360292358\\
0.00177827941003892	5.55112312282e-05\\
0.001	2.4977926061e-05\\
0.000562341325190349	5.48518489955e-06\\
0.000316227766016838	3.74301352489e-06\\
0.000177827941003892	1.33148026786e-06\\
};
\addlegendentry{enhanced BP}

\addplot [color=red, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.000444736982549\\
0.562341325190349	0.000438185212125\\
0.316227766016838	0.000452112268519\\
0.177827941003892	0.000443994529987\\
0.1	0.000456077460196\\
0.0562341325190349	0.00045483696369\\
0.0316227766016838	0.000440227379579\\
0.0177827941003892	0.000412816100645\\
0.01	0.000209516480284\\
0.00562341325190349	2.90712970653e-05\\
0.00316227766016838	1.57129063456e-05\\
0.00177827941003892	6.37703451315e-06\\
0.001	2.94183465683e-06\\
0.000562341325190349	1.44199739249e-06\\
};
\addlegendentry{extended BP-OSD}

\end{axis}
\end{tikzpicture}%

==> Figures/plot-VaryDec-OSD-L6-dec1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.48571,0.00000}%
\definecolor{mycolor2}{rgb}{0.02857,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,0.45714}%
\definecolor{mycolor4}{rgb}{0.00000,0.05714,1.00000}%
\definecolor{mycolor5}{rgb}{0.42857,0.00000,1.00000}%
\definecolor{mycolor6}{rgb}{0.91429,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.4641421cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.316227766016838,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate~$p$},
ymode=log,
ymin=2.5e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Logical error rate~$\varepsilon$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	0.819672131148\\
0.273842	0.644329896907\\
0.237137	0.50916496945\\
0.205353	0.358166189112\\
0.177828	0.281214848144\\
0.153993	0.22411474675\\
0.133352	0.1629726206\\
0.115478	0.12836970475\\
0.1	0.100462125779\\
0.0562341	0.0354559636931\\
0.0316228	0.0107793467716\\
0.0177828	0.00355209502565\\
0.01	0.00106893794601\\
0.00562341	0.000348707376626\\
0.00316228	0.000114444759803\\
0.00177828	3.45e-05\\
0.001	9.5e-06\\
};
\addlegendentry{$d = 3$}

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	0.984251968504\\
0.273842	0.927643784787\\
0.237137	0.66401062417\\
0.205353	0.487804878049\\
0.177828	0.307314074985\\
0.153993	0.19692792438\\
0.133352	0.134264232009\\
0.115478	0.0888572951839\\
0.1	0.0543773790103\\
0.0562341	0.00835505648018\\
0.0316228	0.00137861058111\\
0.0177828	0.000222298495306\\
0.01	3.52767247395e-05\\
0.00562341	4.7e-06\\
};
\addlegendentry{$d = 5$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.990099009901\\
0.237137	0.802568218299\\
0.205353	0.537634408602\\
0.177828	0.332667997339\\
0.153993	0.18115942029\\
0.133352	0.100060036022\\
0.115478	0.0613346418057\\
0.1	0.0301695528872\\
0.0562341	0.00212910918072\\
0.0316228	0.000146449507432\\
0.0177828	1.19e-05\\
};
\addlegendentry{$d = 7$}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.990099009901\\
0.237137	0.871080139373\\
0.205353	0.572082379863\\
0.177828	0.322372662798\\
0.153993	0.173973556019\\
0.133352	0.0833750208438\\
0.115478	0.0398247710076\\
0.1	0.0185811438552\\
0.0562341	0.000578652803689\\
0.0316228	1.74589898228e-05\\
};
\addlegendentry{$d = 9$}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.998003992016\\
0.237137	0.902527075812\\
0.205353	0.611995104039\\
0.177828	0.373412994772\\
0.153993	0.155231294629\\
0.133352	0.0801667468334\\
0.115478	0.0316295546559\\
0.1	0.0112673517217\\
0.0562341	0.000145785764739\\
0.0316228	1.13128869243e-06\\
};
\addlegendentry{$d = 11$}

\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.998003992016\\
0.237137	0.917431192661\\
0.205353	0.622665006227\\
0.177828	0.337381916329\\
0.153993	0.16431153467\\
0.133352	0.0663042036865\\
0.115478	0.0213337884542\\
0.1	0.00787736517889\\
0.0562341	6.21468725918e-05\\
0.0316228	1.36414109584e-06\\
};
\addlegendentry{$d = 13$}

\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	0.922509225092\\
0.205353	0.638569604087\\
0.177828	0.3367003367\\
0.153993	0.156985871272\\
0.133352	0.0558721644877\\
0.115478	0.0180707651162\\
0.1	0.00520800783284\\
0.0562341	2.7095039237e-05\\
0.0316228	0\\
};
\addlegendentry{$d = 15$}

\addplot [color=red, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	0.954198473282\\
0.273842	0.875656742557\\
0.237137	0.8\\
0.205353	0.684931506849\\
0.177828	0.592417061611\\
0.153993	0.513347022587\\
0.133352	0.416666666667\\
0.115478	0.339673913043\\
0.1	0.291885580852\\
0.0562341	0.124843945069\\
0.0316228	0.0625469101826\\
0.0177828	0.0316415643589\\
0.01	0.017285487105\\
0.00562341	0.0104408110422\\
0.00316228	0.012122093728\\
0.00177828	0.00427763566522\\
0.001	0.00284276658044\\
0.000562341	0.00153134197623\\
0.000316228	0.000888933138005\\
0.000177828	0.000472833359339\\
0.0001	0.000271383971411\\
};
\addplot [color=mycolor1, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	0.990099009901\\
0.205353	0.98231827112\\
0.177828	0.950570342205\\
0.153993	0.91407678245\\
0.133352	0.854700854701\\
0.115478	0.751879699248\\
0.1	0.656167979003\\
0.0562341	0.282167042889\\
0.0316228	0.0922849760059\\
0.0177828	0.0276962277738\\
0.01	0.0077404173633\\
0.00562341	0.00217946594367\\
0.00316228	0.000611302992328\\
0.00177828	0.000180462742564\\
0.001	5.05177690264e-05\\
0.000562341	1.96e-05\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	1\\
0.205353	1\\
0.177828	0.998003992016\\
0.153993	0.996015936255\\
0.133352	0.98814229249\\
0.115478	0.968992248062\\
0.1	0.932835820896\\
0.0562341	0.547645125958\\
0.0316228	0.205423171734\\
0.0177828	0.0672766415501\\
0.01	0.0202175407383\\
0.00562341	0.005494807407\\
0.00316228	0.00148705518462\\
0.00177828	0.00102232972587\\
0.001	0.000408018377148\\
0.000562341	0.000111774730103\\
0.000316228	3.54667987903e-05\\
0.000177828	1.23911845695e-05\\
};
\addplot [color=mycolor3, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	1\\
0.205353	1\\
0.177828	1\\
0.153993	1\\
0.133352	1\\
0.115478	0.996015936255\\
0.1	0.998003992016\\
0.0562341	0.792393026941\\
0.0316228	0.368188512518\\
0.0177828	0.126103404792\\
0.01	0.0435047420169\\
0.00562341	0.0186254423543\\
0.00316228	0.00648155349874\\
0.00177828	0.00196028463333\\
0.001	0.000761084819859\\
0.000562341	0.000230486866628\\
0.000316228	0.000127291886196\\
0.000177828	3.84535852493e-05\\
0.0001	1.20273845633e-05\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	1\\
0.205353	1\\
0.177828	1\\
0.153993	1\\
0.133352	1\\
0.115478	1\\
0.1	1\\
0.0562341	0.934579439252\\
0.0316228	0.539374325782\\
0.0177828	0.181225081551\\
0.01	0.0814730324263\\
0.00562341	0.029151119403\\
0.00316228	0.0102061645234\\
0.00177828	0.00376321830429\\
0.001	0.00222184697696\\
0.000562341	0.000681568479911\\
0.000316228	0.00020275638717\\
0.000177828	6.32028050449e-05\\
0.0001	4.24519290864e-05\\
};
\addplot [color=mycolor5, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	1\\
0.205353	1\\
0.177828	1\\
0.153993	1\\
0.133352	1\\
0.115478	1\\
0.1	1\\
0.0562341	0.992063492063\\
0.0316228	0.623441396509\\
0.0177828	0.27352297593\\
0.01	0.126039828586\\
0.00562341	0.047063253012\\
0.00316228	0.0227800810971\\
0.00177828	0.0103182137108\\
0.001	0.00319521484625\\
0.000562341	0.00113383055583\\
0.000316228	0.000354374672925\\
0.000177828	0.000210114879678\\
0.0001	5.68531940491e-05\\
};
\addplot [color=mycolor6, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	1\\
0.205353	1\\
0.177828	1\\
0.153993	1\\
0.133352	1\\
0.115478	1\\
0.1	1\\
0.0562341	0.996015936255\\
0.0316228	0.782472613459\\
0.0177828	0.369276218612\\
0.01	0.169491525424\\
0.00562341	0.0744379931517\\
0.00316228	0.0473126419379\\
0.00177828	0.0143992627577\\
0.001	0.00509315378269\\
0.000562341	0.00174636494137\\
0.000316228	0.0010667030768\\
0.000177828	0.000364238257927\\
0.0001	9.68870051458e-05\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/plot-VaryDec-OSD-L6-dec2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.48571,0.00000}%
\definecolor{mycolor2}{rgb}{0.02857,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,0.45714}%
\definecolor{mycolor4}{rgb}{0.00000,0.05714,1.00000}%
\definecolor{mycolor5}{rgb}{0.42857,0.00000,1.00000}%
\definecolor{mycolor6}{rgb}{0.91429,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.4641421cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.316227766016838,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate~$p$},
ymode=log,
ymin=2.5e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Logical error rate~$\varepsilon$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	0.819672131148\\
0.273842	0.644329896907\\
0.237137	0.50916496945\\
0.205353	0.358166189112\\
0.177828	0.281214848144\\
0.153993	0.22411474675\\
0.133352	0.1629726206\\
0.115478	0.12836970475\\
0.1	0.100462125779\\
0.0562341	0.0354559636931\\
0.0316228	0.0107793467716\\
0.0177828	0.00355209502565\\
0.01	0.00106893794601\\
0.00562341	0.000348707376626\\
0.00316228	0.000114444759803\\
0.00177828	3.45e-05\\
0.001	9.5e-06\\
};
\addlegendentry{$d = 3$}

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	0.984251968504\\
0.273842	0.927643784787\\
0.237137	0.66401062417\\
0.205353	0.487804878049\\
0.177828	0.307314074985\\
0.153993	0.19692792438\\
0.133352	0.134264232009\\
0.115478	0.0888572951839\\
0.1	0.0543773790103\\
0.0562341	0.00835505648018\\
0.0316228	0.00137861058111\\
0.0177828	0.000222298495306\\
0.01	3.52767247395e-05\\
0.00562341	4.7e-06\\
};
\addlegendentry{$d = 5$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.990099009901\\
0.237137	0.802568218299\\
0.205353	0.537634408602\\
0.177828	0.332667997339\\
0.153993	0.18115942029\\
0.133352	0.100060036022\\
0.115478	0.0613346418057\\
0.1	0.0301695528872\\
0.0562341	0.00212910918072\\
0.0316228	0.000146449507432\\
0.0177828	1.19e-05\\
};
\addlegendentry{$d = 7$}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.990099009901\\
0.237137	0.871080139373\\
0.205353	0.572082379863\\
0.177828	0.322372662798\\
0.153993	0.173973556019\\
0.133352	0.0833750208438\\
0.115478	0.0398247710076\\
0.1	0.0185811438552\\
0.0562341	0.000578652803689\\
0.0316228	1.74589898228e-05\\
};
\addlegendentry{$d = 9$}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.998003992016\\
0.237137	0.902527075812\\
0.205353	0.611995104039\\
0.177828	0.373412994772\\
0.153993	0.155231294629\\
0.133352	0.0801667468334\\
0.115478	0.0316295546559\\
0.1	0.0112673517217\\
0.0562341	0.000145785764739\\
0.0316228	1.13128869243e-06\\
};
\addlegendentry{$d = 11$}

\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.998003992016\\
0.237137	0.917431192661\\
0.205353	0.622665006227\\
0.177828	0.337381916329\\
0.153993	0.16431153467\\
0.133352	0.0663042036865\\
0.115478	0.0213337884542\\
0.1	0.00787736517889\\
0.0562341	6.21468725918e-05\\
0.0316228	1.36414109584e-06\\
};
\addlegendentry{$d = 13$}

\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	0.922509225092\\
0.205353	0.638569604087\\
0.177828	0.3367003367\\
0.153993	0.156985871272\\
0.133352	0.0558721644877\\
0.115478	0.0180707651162\\
0.1	0.00520800783284\\
0.0562341	2.7095039237e-05\\
0.0316228	0\\
};
\addlegendentry{$d = 15$}

\addplot [color=black!50!red, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	0.854700854701\\
0.273842	0.766871165644\\
0.237137	0.639386189258\\
0.205353	0.551876379691\\
0.177828	0.452898550725\\
0.153993	0.401606425703\\
0.133352	0.325945241199\\
0.115478	0.265111346766\\
0.1	0.23786869648\\
0.0562341	0.109793588054\\
0.0316228	0.0561293219578\\
0.0177828	0.0305213038701\\
0.01	0.0167549091884\\
0.00562341	0.010417317749\\
0.00316228	0.00393781404067\\
0.00177828	0.00427763566522\\
0.001	0.00264841730582\\
0.000562341	0.00135351331451\\
0.000316228	0.000888933138005\\
0.000177828	0.000471885977248\\
0.0001	0.000271352158661\\
};
\addplot [color=black!50!mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	0.996015936255\\
0.273842	0.967117988395\\
0.237137	0.900900900901\\
0.205353	0.856164383562\\
0.177828	0.768049155146\\
0.153993	0.669344042838\\
0.133352	0.566893424036\\
0.115478	0.491642084562\\
0.1	0.446030330062\\
0.0562341	0.177683013504\\
0.0316228	0.0554323725055\\
0.0177828	0.0159479459046\\
0.01	0.0048531438666\\
0.00562341	0.00146018655343\\
0.00316228	0.000408728478402\\
0.00177828	0.000133796877074\\
0.001	4.03448394462e-05\\
0.000562341	1.2e-05\\
};
\addplot [color=black!50!mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	0.994035785288\\
0.205353	0.990099009901\\
0.177828	0.95785440613\\
0.153993	0.931098696462\\
0.133352	0.860585197935\\
0.115478	0.792393026941\\
0.1	0.71530758226\\
0.0562341	0.320718409237\\
0.0316228	0.11353315168\\
0.0177828	0.0346188465\\
0.01	0.0115011271105\\
0.00562341	0.00338011411265\\
0.00316228	0.000926751421173\\
0.00177828	0.000263434500963\\
0.001	7.69398869732e-05\\
};
\addplot [color=black!50!mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	1\\
0.205353	0.998003992016\\
0.177828	0.998003992016\\
0.153993	0.992063492063\\
0.133352	0.978473581213\\
0.115478	0.950570342205\\
0.1	0.905797101449\\
0.0562341	0.508130081301\\
0.0316228	0.201045436269\\
0.0177828	0.0711743772242\\
0.01	0.0210659363809\\
0.00562341	0.00675073583021\\
0.00316228	0.00184267940327\\
0.00177828	0.000503171996264\\
0.001	0.000632359078779\\
0.000562341	0.000190969933951\\
0.000316228	6.80139632085e-05\\
0.000177828	1.85799240205e-05\\
};
\addplot [color=black!50!mycolor4, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	1\\
0.205353	1\\
0.177828	1\\
0.153993	1\\
0.133352	0.998003992016\\
0.115478	0.98814229249\\
0.1	0.98814229249\\
0.0562341	0.691562932227\\
0.0316228	0.286204922725\\
0.0177828	0.109409190372\\
0.01	0.0379708383961\\
0.00562341	0.0218216732859\\
0.00316228	0.00829379955545\\
0.00177828	0.003209798874\\
0.001	0.00104223989861\\
0.000562341	0.000333380756923\\
0.000316228	0.000103851623582\\
0.000177828	3.59200715021e-05\\
0.0001	2.40362508465e-05\\
};
\addplot [color=black!50!mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	1\\
0.205353	1\\
0.177828	1\\
0.153993	1\\
0.133352	1\\
0.115478	0.998003992016\\
0.1	0.996015936255\\
0.0562341	0.811688311688\\
0.0316228	0.367647058824\\
0.0177828	0.149253731343\\
0.01	0.0724008108891\\
0.00562341	0.0351493848858\\
0.00316228	0.0137578075558\\
0.00177828	0.00504388177141\\
0.001	0.00165626532045\\
0.000562341	0.00109389323165\\
0.000316228	0.000342566792329\\
0.000177828	9.76124006794e-05\\
0.0001	2.55126338563e-05\\
};
\addplot [color=black!50!mycolor6, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	1\\
0.205353	1\\
0.177828	1\\
0.153993	1\\
0.133352	1\\
0.115478	1\\
0.1	1\\
0.0562341	0.91407678245\\
0.0316228	0.468603561387\\
0.0177828	0.203998368013\\
0.01	0.0983864620228\\
0.00562341	0.0490725291982\\
0.00316228	0.0240708646255\\
0.00177828	0.00818692384523\\
0.001	0.00494667484517\\
0.000562341	0.00163418368225\\
0.000316228	0.000541223164351\\
0.000177828	0.000190852413526\\
0.0001	0.000101595926874\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/plot-VaryDec-OSD-L6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.48571,0.00000}%
\definecolor{mycolor2}{rgb}{0.02857,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,0.45714}%
\definecolor{mycolor4}{rgb}{0.00000,0.05714,1.00000}%
\definecolor{mycolor5}{rgb}{0.42857,0.00000,1.00000}%
\definecolor{mycolor6}{rgb}{0.91429,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.0726671cm,
height=6.4495565cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.316227766016838,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate~$p$},
ymode=log,
ymin=2.5e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Logical error rate~$\varepsilon$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	0.819672131148\\
0.273842	0.644329896907\\
0.237137	0.50916496945\\
0.205353	0.358166189112\\
0.177828	0.281214848144\\
0.153993	0.22411474675\\
0.133352	0.1629726206\\
0.115478	0.12836970475\\
0.1	0.100462125779\\
0.0562341	0.0354559636931\\
0.0316228	0.0107793467716\\
0.0177828	0.00355209502565\\
0.01	0.00106893794601\\
0.00562341	0.000348707376626\\
0.00316228	0.000114444759803\\
0.00177828	3.45e-05\\
0.001	9.5e-06\\
};
\addlegendentry{$d = 3$}

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	0.984251968504\\
0.273842	0.927643784787\\
0.237137	0.66401062417\\
0.205353	0.487804878049\\
0.177828	0.307314074985\\
0.153993	0.19692792438\\
0.133352	0.134264232009\\
0.115478	0.0888572951839\\
0.1	0.0543773790103\\
0.0562341	0.00835505648018\\
0.0316228	0.00137861058111\\
0.0177828	0.000222298495306\\
0.01	3.52767247395e-05\\
0.00562341	4.7e-06\\
};
\addlegendentry{$d = 5$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.990099009901\\
0.237137	0.802568218299\\
0.205353	0.537634408602\\
0.177828	0.332667997339\\
0.153993	0.18115942029\\
0.133352	0.100060036022\\
0.115478	0.0613346418057\\
0.1	0.0301695528872\\
0.0562341	0.00212910918072\\
0.0316228	0.000146449507432\\
0.0177828	1.19e-05\\
};
\addlegendentry{$d = 7$}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.990099009901\\
0.237137	0.871080139373\\
0.205353	0.572082379863\\
0.177828	0.322372662798\\
0.153993	0.173973556019\\
0.133352	0.0833750208438\\
0.115478	0.0398247710076\\
0.1	0.0185811438552\\
0.0562341	0.000578652803689\\
0.0316228	1.74589898228e-05\\
};
\addlegendentry{$d = 9$}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.998003992016\\
0.237137	0.902527075812\\
0.205353	0.611995104039\\
0.177828	0.373412994772\\
0.153993	0.155231294629\\
0.133352	0.0801667468334\\
0.115478	0.0316295546559\\
0.1	0.0112673517217\\
0.0562341	0.000145785764739\\
0.0316228	1.13128869243e-06\\
};
\addlegendentry{$d = 11$}

\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.998003992016\\
0.237137	0.917431192661\\
0.205353	0.622665006227\\
0.177828	0.337381916329\\
0.153993	0.16431153467\\
0.133352	0.0663042036865\\
0.115478	0.0213337884542\\
0.1	0.00787736517889\\
0.0562341	6.21468725918e-05\\
0.0316228	1.36414109584e-06\\
};
\addlegendentry{$d = 13$}

\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	0.922509225092\\
0.205353	0.638569604087\\
0.177828	0.3367003367\\
0.153993	0.156985871272\\
0.133352	0.0558721644877\\
0.115478	0.0180707651162\\
0.1	0.00520800783284\\
0.0562341	2.7095039237e-05\\
0.0316228	0\\
};
\addlegendentry{$d = 15$}

\addplot [color=black!50!red, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	0.854700854701\\
0.273842	0.766871165644\\
0.237137	0.639386189258\\
0.205353	0.551876379691\\
0.177828	0.452898550725\\
0.153993	0.401606425703\\
0.133352	0.325945241199\\
0.115478	0.265111346766\\
0.1	0.23786869648\\
0.0562341	0.109793588054\\
0.0316228	0.0561293219578\\
0.0177828	0.0305213038701\\
0.01	0.0167549091884\\
0.00562341	0.010417317749\\
0.00316228	0.00393781404067\\
0.00177828	0.00427763566522\\
0.001	0.00264841730582\\
0.000562341	0.00135351331451\\
0.000316228	0.000888933138005\\
0.000177828	0.000471885977248\\
0.0001	0.000271352158661\\
};
\addplot [color=black!50!mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	0.996015936255\\
0.273842	0.967117988395\\
0.237137	0.900900900901\\
0.205353	0.856164383562\\
0.177828	0.768049155146\\
0.153993	0.669344042838\\
0.133352	0.566893424036\\
0.115478	0.491642084562\\
0.1	0.446030330062\\
0.0562341	0.177683013504\\
0.0316228	0.0554323725055\\
0.0177828	0.0159479459046\\
0.01	0.0048531438666\\
0.00562341	0.00146018655343\\
0.00316228	0.000408728478402\\
0.00177828	0.000133796877074\\
0.001	4.03448394462e-05\\
0.000562341	1.2e-05\\
};
\addplot [color=black!50!mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	0.994035785288\\
0.205353	0.990099009901\\
0.177828	0.95785440613\\
0.153993	0.931098696462\\
0.133352	0.860585197935\\
0.115478	0.792393026941\\
0.1	0.71530758226\\
0.0562341	0.320718409237\\
0.0316228	0.11353315168\\
0.0177828	0.0346188465\\
0.01	0.0115011271105\\
0.00562341	0.00338011411265\\
0.00316228	0.000926751421173\\
0.00177828	0.000263434500963\\
0.001	7.69398869732e-05\\
};
\addplot [color=black!50!mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	1\\
0.205353	0.998003992016\\
0.177828	0.998003992016\\
0.153993	0.992063492063\\
0.133352	0.978473581213\\
0.115478	0.950570342205\\
0.1	0.905797101449\\
0.0562341	0.508130081301\\
0.0316228	0.201045436269\\
0.0177828	0.0711743772242\\
0.01	0.0210659363809\\
0.00562341	0.00675073583021\\
0.00316228	0.00184267940327\\
0.00177828	0.000503171996264\\
0.001	0.000632359078779\\
0.000562341	0.000190969933951\\
0.000316228	6.80139632085e-05\\
0.000177828	1.85799240205e-05\\
};
\addplot [color=black!50!mycolor4, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	1\\
0.205353	1\\
0.177828	1\\
0.153993	1\\
0.133352	0.998003992016\\
0.115478	0.98814229249\\
0.1	0.98814229249\\
0.0562341	0.691562932227\\
0.0316228	0.286204922725\\
0.0177828	0.109409190372\\
0.01	0.0379708383961\\
0.00562341	0.0218216732859\\
0.00316228	0.00829379955545\\
0.00177828	0.003209798874\\
0.001	0.00104223989861\\
0.000562341	0.000333380756923\\
0.000316228	0.000103851623582\\
0.000177828	3.59200715021e-05\\
0.0001	2.40362508465e-05\\
};
\addplot [color=black!50!mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	1\\
0.205353	1\\
0.177828	1\\
0.153993	1\\
0.133352	1\\
0.115478	0.998003992016\\
0.1	0.996015936255\\
0.0562341	0.811688311688\\
0.0316228	0.367647058824\\
0.0177828	0.149253731343\\
0.01	0.0724008108891\\
0.00562341	0.0351493848858\\
0.00316228	0.0137578075558\\
0.00177828	0.00504388177141\\
0.001	0.00165626532045\\
0.000562341	0.00109389323165\\
0.000316228	0.000342566792329\\
0.000177828	9.76124006794e-05\\
0.0001	2.55126338563e-05\\
};
\addplot [color=black!50!mycolor6, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	1\\
0.205353	1\\
0.177828	1\\
0.153993	1\\
0.133352	1\\
0.115478	1\\
0.1	1\\
0.0562341	0.91407678245\\
0.0316228	0.468603561387\\
0.0177828	0.203998368013\\
0.01	0.0983864620228\\
0.00562341	0.0490725291982\\
0.00316228	0.0240708646255\\
0.00177828	0.00818692384523\\
0.001	0.00494667484517\\
0.000562341	0.00163418368225\\
0.000316228	0.000541223164351\\
0.000177828	0.000190852413526\\
0.0001	0.000101595926874\\
};
\addplot [color=red, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	0.954198473282\\
0.273842	0.875656742557\\
0.237137	0.8\\
0.205353	0.684931506849\\
0.177828	0.592417061611\\
0.153993	0.513347022587\\
0.133352	0.416666666667\\
0.115478	0.339673913043\\
0.1	0.291885580852\\
0.0562341	0.124843945069\\
0.0316228	0.0625469101826\\
0.0177828	0.0316415643589\\
0.01	0.017285487105\\
0.00562341	0.0104408110422\\
0.00316228	0.012122093728\\
0.00177828	0.00427763566522\\
0.001	0.00284276658044\\
0.000562341	0.00153134197623\\
0.000316228	0.000888933138005\\
0.000177828	0.000472833359339\\
0.0001	0.000271383971411\\
};
\addplot [color=mycolor1, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	0.990099009901\\
0.205353	0.98231827112\\
0.177828	0.950570342205\\
0.153993	0.91407678245\\
0.133352	0.854700854701\\
0.115478	0.751879699248\\
0.1	0.656167979003\\
0.0562341	0.282167042889\\
0.0316228	0.0922849760059\\
0.0177828	0.0276962277738\\
0.01	0.0077404173633\\
0.00562341	0.00217946594367\\
0.00316228	0.000611302992328\\
0.00177828	0.000180462742564\\
0.001	5.05177690264e-05\\
0.000562341	1.96e-05\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	1\\
0.205353	1\\
0.177828	0.998003992016\\
0.153993	0.996015936255\\
0.133352	0.98814229249\\
0.115478	0.968992248062\\
0.1	0.932835820896\\
0.0562341	0.547645125958\\
0.0316228	0.205423171734\\
0.0177828	0.0672766415501\\
0.01	0.0202175407383\\
0.00562341	0.005494807407\\
0.00316228	0.00148705518462\\
0.00177828	0.00102232972587\\
0.001	0.000408018377148\\
0.000562341	0.000111774730103\\
0.000316228	3.54667987903e-05\\
0.000177828	1.23911845695e-05\\
};
\addplot [color=mycolor3, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	1\\
0.205353	1\\
0.177828	1\\
0.153993	1\\
0.133352	1\\
0.115478	0.996015936255\\
0.1	0.998003992016\\
0.0562341	0.792393026941\\
0.0316228	0.368188512518\\
0.0177828	0.126103404792\\
0.01	0.0435047420169\\
0.00562341	0.0186254423543\\
0.00316228	0.00648155349874\\
0.00177828	0.00196028463333\\
0.001	0.000761084819859\\
0.000562341	0.000230486866628\\
0.000316228	0.000127291886196\\
0.000177828	3.84535852493e-05\\
0.0001	1.20273845633e-05\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	1\\
0.205353	1\\
0.177828	1\\
0.153993	1\\
0.133352	1\\
0.115478	1\\
0.1	1\\
0.0562341	0.934579439252\\
0.0316228	0.539374325782\\
0.0177828	0.181225081551\\
0.01	0.0814730324263\\
0.00562341	0.029151119403\\
0.00316228	0.0102061645234\\
0.00177828	0.00376321830429\\
0.001	0.00222184697696\\
0.000562341	0.000681568479911\\
0.000316228	0.00020275638717\\
0.000177828	6.32028050449e-05\\
0.0001	4.24519290864e-05\\
};
\addplot [color=mycolor5, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	1\\
0.205353	1\\
0.177828	1\\
0.153993	1\\
0.133352	1\\
0.115478	1\\
0.1	1\\
0.0562341	0.992063492063\\
0.0316228	0.623441396509\\
0.0177828	0.27352297593\\
0.01	0.126039828586\\
0.00562341	0.047063253012\\
0.00316228	0.0227800810971\\
0.00177828	0.0103182137108\\
0.001	0.00319521484625\\
0.000562341	0.00113383055583\\
0.000316228	0.000354374672925\\
0.000177828	0.000210114879678\\
0.0001	5.68531940491e-05\\
};
\addplot [color=mycolor6, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	1\\
0.205353	1\\
0.177828	1\\
0.153993	1\\
0.133352	1\\
0.115478	1\\
0.1	1\\
0.0562341	0.996015936255\\
0.0316228	0.782472613459\\
0.0177828	0.369276218612\\
0.01	0.169491525424\\
0.00562341	0.0744379931517\\
0.00316228	0.0473126419379\\
0.00177828	0.0143992627577\\
0.001	0.00509315378269\\
0.000562341	0.00174636494137\\
0.000316228	0.0010667030768\\
0.000177828	0.000364238257927\\
0.0001	9.68870051458e-05\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/plot-VaryDist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12500,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor3}{rgb}{0.62500,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.594588099999999cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=9.99999999e-05,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate~$p$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Logical error rate~$\varepsilon$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, mark size=3.2pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.999999999	0.748044882693\\
0.562341324	0.745762711864\\
0.316227765	0.65127294257\\
0.1778279409	0.343267280387\\
0.0999999999	0.101373145332\\
0.0562341324	0.0227830535505\\
0.0316227765	0.00490011662466\\
0.01778279409	0.0012391623423\\
0.00999999999	0.000603169181688\\
0.00562341324	0.000468799705326\\
0.00316227765	0.000452072214471\\
0.001778279409	0.000431924486958\\
0.000999999999	0.000457708100775\\
0.000562341324	0.000455210421886\\
0.000316227765	0.000433399765213\\
0.0001778279409	0.000432968590097\\
9.99999999e-05	0.000461866887781\\
};
\addlegendentry{MWPM $l=5$}

\addplot [color=mycolor1, line width=1.0pt, mark size=3.2pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.999999999	0.748553929908\\
0.562341324	0.757836720634\\
0.316227765	0.70467648943\\
0.1778279409	0.366361365529\\
0.0999999999	0.0773994903737\\
0.0562341324	0.00995818743259\\
0.0316227765	0.0018178276959\\
0.01778279409	0.00101866241789\\
0.00999999999	0.00097006726157\\
0.00562341324	0.000950015672847\\
0.00316227765	0.000943529529739\\
0.001778279409	0.000938569136214\\
0.000999999999	0.000919429418171\\
0.000562341324	0.000941379422281\\
0.000316227765	0.000911561640136\\
0.0001778279409	0.000937018654801\\
9.99999999e-05	0.000934898612593\\
};
\addlegendentry{MWPM $l=7$}

\addplot [color=mycolor2, line width=1.0pt, mark size=3.2pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.999999999	0.739393939394\\
0.562341324	0.77380952381\\
0.316227765	0.656133828996\\
0.1778279409	0.293062200957\\
0.0999999999	0.0551649540292\\
0.0562341324	0.0101602454824\\
0.0316227765	0.00210719372525\\
0.01778279409	0.000682513532596\\
0.00999999999	0.000255413070402\\
0.00562341324	3.62473942654e-05\\
0.00316227765	1.7005567793e-05\\
0.001778279409	6.79024735785e-06\\
0.000999999999	3.01586103409e-06\\
0.000562341324	1.50111488553e-06\\
};
\addlegendentry{BP-LCOSD~(proposed) $l=5$}

\addplot [color=mycolor3, line width=1.0pt, mark size=2.2pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
0.999999999	0.774869109948\\
0.562341324	0.745562130178\\
0.316227765	0.737967914439\\
0.1778279409	0.267289719626\\
0.0999999999	0.0349422564406\\
0.0562341324	0.00324102300805\\
0.0316227765	0.00115491745737\\
0.01778279409	0.000916994374592\\
0.00999999999	0.000449034575662\\
0.00562341324	5.98756098738e-05\\
0.00316227765	2.55348986737e-05\\
0.001778279409	1.35433197981e-05\\
0.000999999999	6.56328560417e-06\\
0.000562341324	2.83943516593e-06\\
0.000316227765	3.60546948278e-06\\
0.0001778279409	1.69186991706e-06\\
};
\addlegendentry{BP-LCOSD~(proposed) $l=7$}

\end{axis}
\end{tikzpicture}%

==> Figures/plot-VaryLargeLen-OSD-L6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor3}{rgb}{0.40000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.00000,0.80000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.538999cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=0.316227766016838,
xtick={ 0.1, 0.15, 0.17,  0.2, 0.25,  0.3},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate~$p$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Logical error rate~$\varepsilon$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.316228	0.98814229249\\
0.273842	0.924214417745\\
0.237137	0.681198910082\\
0.205353	0.488758553275\\
0.177828	0.301841231512\\
0.153993	0.196232339089\\
0.133352	0.134120171674\\
0.115478	0.0847960654626\\
0.1	0.055063047189\\
};
\addlegendentry{extended BP-OSD, $d = 5$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.999000999001\\
0.237137	0.922509225092\\
0.205353	0.629722921914\\
0.177828	0.342114266165\\
0.153993	0.155424308362\\
0.133352	0.0590527931971\\
0.115478	0.0176043940568\\
0.1	0.00481586538693\\
};
\addlegendentry{extended BP-OSD, $d = 15$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.997008973081\\
0.237137	0.856898029135\\
0.205353	0.62893081761\\
0.177828	0.385951370127\\
0.153993	0.148434021078\\
0.133352	0.0398851308232\\
0.115478	0.00728544368352\\
};
\addlegendentry{extended BP-OSD, $d = 25$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.977517106549\\
0.237137	0.772797527048\\
0.205353	0.700280112045\\
0.177828	0.429368827823\\
0.153993	0.159897665494\\
0.133352	0.0361271676301\\
0.115478	0.00495464431595\\
};
\addlegendentry{extended BP-OSD, $d = 35$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.911577028259\\
0.237137	0.749625187406\\
0.205353	0.712250712251\\
0.177828	0.49115913556\\
0.153993	0.185528756957\\
0.133352	0.0335744194899\\
0.115478	0.00417256267915\\
};
\addlegendentry{extended BP-OSD, $d = 45$}

\end{axis}
\end{tikzpicture}%

==> Figures/plot-VaryLen-OSD-L6-soft.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.48571,0.00000}%
\definecolor{mycolor2}{rgb}{0.02857,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,0.45714}%
\definecolor{mycolor4}{rgb}{0.00000,0.05714,1.00000}%
\definecolor{mycolor5}{rgb}{0.42857,0.00000,1.00000}%
\definecolor{mycolor6}{rgb}{0.91429,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.538999cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=0.316227766016838,
xtick={ 0.1, 0.15, 0.17,  0.2, 0.25,  0.3},
xticklabels={0.1, 0.15, 0.17, 0.2, 0.25, 0.3},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate~$p$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Logical error rate~$\varepsilon$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	0.831255195345\\
0.273842	0.662251655629\\
0.237137	0.505561172902\\
0.205353	0.374812593703\\
0.177828	0.289351851852\\
0.153993	0.22502250225\\
0.133352	0.164826108456\\
0.115478	0.133138064173\\
0.1	0.103626943005\\
};
\addlegendentry{$d = 3$}

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	0.98814229249\\
0.273842	0.924214417745\\
0.237137	0.681198910082\\
0.205353	0.488758553275\\
0.177828	0.301841231512\\
0.153993	0.196232339089\\
0.133352	0.134120171674\\
0.115478	0.0847960654626\\
0.1	0.055063047189\\
};
\addlegendentry{$d = 5$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.986193293886\\
0.237137	0.806451612903\\
0.205353	0.544069640914\\
0.177828	0.330250990753\\
0.153993	0.181521147214\\
0.133352	0.0998302885095\\
0.115478	0.0576269232986\\
0.1	0.0300643376826\\
};
\addlegendentry{$d = 7$}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.992063492063\\
0.237137	0.871080139373\\
0.205353	0.591366055588\\
0.177828	0.319590923618\\
0.153993	0.177147918512\\
0.133352	0.0850123267874\\
0.115478	0.0410745091596\\
0.1	0.0188761160504\\
};
\addlegendentry{$d = 9$}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.996015936255\\
0.237137	0.90661831369\\
0.205353	0.616522811344\\
0.177828	0.348918353105\\
0.153993	0.162100826714\\
0.133352	0.0799744081894\\
0.115478	0.0308737264588\\
0.1	0.0115492111889\\
};
\addlegendentry{$d = 11$}

\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.998003992016\\
0.237137	0.916590284143\\
0.205353	0.632911392405\\
0.177828	0.346740638003\\
0.153993	0.162548764629\\
0.133352	0.066203243959\\
0.115478	0.0230096640589\\
0.1	0.00762061528848\\
};
\addlegendentry{$d = 13$}

\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.999000999001\\
0.237137	0.922509225092\\
0.205353	0.629722921914\\
0.177828	0.342114266165\\
0.153993	0.155424308362\\
0.133352	0.0590527931971\\
0.115478	0.0176043940568\\
0.1	0.00481586538693\\
};
\addlegendentry{$d = 15$}

\end{axis}
\end{tikzpicture}%

==> Figures/plot-VaryLen-OSD-L6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.48571,0.00000}%
\definecolor{mycolor2}{rgb}{0.02857,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,0.45714}%
\definecolor{mycolor4}{rgb}{0.00000,0.05714,1.00000}%
\definecolor{mycolor5}{rgb}{0.42857,0.00000,1.00000}%
\definecolor{mycolor6}{rgb}{0.91429,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.538999cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=0.316227766016838,
xtick={ 0.1, 0.15, 0.17,  0.2, 0.25,  0.3},
xticklabels={0.1, 0.15, 0.17, 0.2, 0.25, 0.3},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate~$p$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Logical error rate~$\varepsilon$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	0.831255195345\\
0.273842	0.662251655629\\
0.237137	0.505561172902\\
0.205353	0.374812593703\\
0.177828	0.289351851852\\
0.153993	0.22502250225\\
0.133352	0.164826108456\\
0.115478	0.133138064173\\
0.1	0.103626943005\\
};
\addlegendentry{$d = 3$}

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	0.98814229249\\
0.273842	0.924214417745\\
0.237137	0.681198910082\\
0.205353	0.488758553275\\
0.177828	0.301841231512\\
0.153993	0.196232339089\\
0.133352	0.134120171674\\
0.115478	0.0847960654626\\
0.1	0.055063047189\\
};
\addlegendentry{$d = 5$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.986193293886\\
0.237137	0.806451612903\\
0.205353	0.544069640914\\
0.177828	0.330250990753\\
0.153993	0.181521147214\\
0.133352	0.0998302885095\\
0.115478	0.0576269232986\\
0.1	0.0300643376826\\
};
\addlegendentry{$d = 7$}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.992063492063\\
0.237137	0.871080139373\\
0.205353	0.591366055588\\
0.177828	0.319590923618\\
0.153993	0.177147918512\\
0.133352	0.0850123267874\\
0.115478	0.0410745091596\\
0.1	0.0188761160504\\
};
\addlegendentry{$d = 9$}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.996015936255\\
0.237137	0.90661831369\\
0.205353	0.616522811344\\
0.177828	0.348918353105\\
0.153993	0.162100826714\\
0.133352	0.0799744081894\\
0.115478	0.0308737264588\\
0.1	0.0115492111889\\
};
\addlegendentry{$d = 11$}

\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.998003992016\\
0.237137	0.916590284143\\
0.205353	0.632911392405\\
0.177828	0.346740638003\\
0.153993	0.162548764629\\
0.133352	0.066203243959\\
0.115478	0.0230096640589\\
0.1	0.00762061528848\\
};
\addlegendentry{$d = 13$}

\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.999000999001\\
0.237137	0.922509225092\\
0.205353	0.629722921914\\
0.177828	0.342114266165\\
0.153993	0.155424308362\\
0.133352	0.0590527931971\\
0.115478	0.0176043940568\\
0.1	0.00481586538693\\
};
\addlegendentry{$d = 15$}

\addplot [color=black!50!red, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	0.916590284143\\
0.273842	0.784929356358\\
0.237137	0.646412411118\\
0.205353	0.504795557799\\
0.177828	0.378501135503\\
0.153993	0.276548672566\\
0.133352	0.193461017605\\
0.115478	0.14847809948\\
0.1	0.110741971207\\
};
\addplot [color=black!50!mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	0.999000999001\\
0.273842	0.958772770853\\
0.237137	0.840336134454\\
0.205353	0.647668393782\\
0.177828	0.437636761488\\
0.153993	0.28818443804\\
0.133352	0.17853954651\\
0.115478	0.111906893465\\
0.1	0.0649392817715\\
};
\addplot [color=black!50!mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.991080277502\\
0.237137	0.904977375566\\
0.205353	0.711237553343\\
0.177828	0.476871721507\\
0.153993	0.269179004038\\
0.133352	0.140154169587\\
0.115478	0.0802310654685\\
0.1	0.0387206690932\\
};
\addplot [color=black!50!mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.994035785288\\
0.237137	0.93023255814\\
0.205353	0.72202166065\\
0.177828	0.443262411348\\
0.153993	0.246366100025\\
0.133352	0.113109376767\\
0.115478	0.0528736847671\\
0.1	0.0234148168961\\
};
\addplot [color=black!50!mycolor4, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.996015936255\\
0.237137	0.940733772342\\
0.205353	0.740740740741\\
0.177828	0.451467268623\\
0.153993	0.215146299484\\
0.133352	0.101399310485\\
0.115478	0.0397693378405\\
0.1	0.0145001087508\\
};
\addplot [color=black!50!mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	1\\
0.237137	0.93896713615\\
0.205353	0.728332119446\\
0.177828	0.42735042735\\
0.153993	0.2043318349\\
0.133352	0.0786472670075\\
0.115478	0.0265568981543\\
0.1	0.00890725763352\\
};
\addplot [color=black!50!mycolor6, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.999000999001\\
0.237137	0.93896713615\\
0.205353	0.708717221828\\
0.177828	0.42194092827\\
0.153993	0.183722212015\\
0.133352	0.0681849174962\\
0.115478	0.01979296558\\
0.1	0.00540660362567\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/plot-VaryLen-OSD-perfect.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.42857,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,0.14286}%
\definecolor{mycolor3}{rgb}{0.00000,0.28571,1.00000}%
\definecolor{mycolor4}{rgb}{0.28571,0.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.85714,0.00000,1.00000}%
\definecolor{mycolor6}{rgb}{1.00000,0.00000,0.57143}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.538999cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=0.316227766016838,
xtick={ 0.1, 0.15, 0.17,  0.2, 0.25,  0.3},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate~$p$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Logical error rate~$\varepsilon$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.316228	0.56338028169\\
0.273842	0.487329434698\\
0.237137	0.407000407\\
0.205353	0.331564986737\\
0.177828	0.278241513634\\
0.153993	0.214546234714\\
0.133352	0.16302575807\\
0.115478	0.128468653649\\
0.1	0.102796052632\\
};
\addlegendentry{perfect syndrome, $d = 3$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.316228	0.630914826498\\
0.273842	0.554938956715\\
0.237137	0.453103760761\\
0.205353	0.352485019387\\
0.177828	0.261917234154\\
0.153993	0.183992640294\\
0.133352	0.126662444585\\
0.115478	0.0838222967309\\
0.1	0.0548245614035\\
};
\addlegendentry{perfect syndrome, $d = 5$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.316228	0.68870523416\\
0.273842	0.599520383693\\
0.237137	0.512295081967\\
0.205353	0.394321766562\\
0.177828	0.256344527044\\
0.153993	0.170590242238\\
0.133352	0.103252452246\\
0.115478	0.0556297285269\\
0.1	0.0304655130392\\
};
\addlegendentry{perfect syndrome, $d = 7$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.316228	0.715819613457\\
0.273842	0.658327847268\\
0.237137	0.555555555556\\
0.205353	0.404530744337\\
0.177828	0.265111346766\\
0.153993	0.159872102318\\
0.133352	0.0801089481695\\
0.115478	0.0387161717449\\
0.1	0.0189749720119\\
};
\addlegendentry{perfect syndrome, $d = 9$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.316228	0.727802037846\\
0.273842	0.698812019567\\
0.237137	0.596658711217\\
0.205353	0.462962962963\\
0.177828	0.279251605697\\
0.153993	0.149925037481\\
0.133352	0.0720305409494\\
0.115478	0.0294186867498\\
0.1	0.0107322622536\\
};
\addlegendentry{perfect syndrome, $d = 11$}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0.316228	0.768639508071\\
0.273842	0.725163161711\\
0.237137	0.63371356147\\
0.205353	0.490196078431\\
0.177828	0.299760191847\\
0.153993	0.154368632294\\
0.133352	0.0631592244047\\
0.115478	0.0235893564824\\
0.1	0.00700039902274\\
};
\addlegendentry{perfect syndrome, $d = 13$}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0.316228	0.732064421669\\
0.273842	0.745156482861\\
0.237137	0.683994528044\\
0.205353	0.512295081967\\
0.177828	0.335232986926\\
0.153993	0.147253718156\\
0.133352	0.0542446433415\\
0.115478	0.0192122958694\\
0.1	0.00474829298867\\
};
\addlegendentry{perfect syndrome, $d = 15$}

\addplot [color=black!50!red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.316228	0.831255195345\\
0.273842	0.662251655629\\
0.237137	0.505561172902\\
0.205353	0.374812593703\\
0.177828	0.289351851852\\
0.153993	0.22502250225\\
0.133352	0.164826108456\\
0.115478	0.133138064173\\
0.1	0.103626943005\\
};
\addplot [color=black!50!mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.316228	0.98814229249\\
0.273842	0.924214417745\\
0.237137	0.681198910082\\
0.205353	0.488758553275\\
0.177828	0.301841231512\\
0.153993	0.196232339089\\
0.133352	0.134120171674\\
0.115478	0.0847960654626\\
0.1	0.055063047189\\
};
\addplot [color=black!50!mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.986193293886\\
0.237137	0.806451612903\\
0.205353	0.544069640914\\
0.177828	0.330250990753\\
0.153993	0.181521147214\\
0.133352	0.0998302885095\\
0.115478	0.0576269232986\\
0.1	0.0300643376826\\
};
\addplot [color=black!50!mycolor3, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.992063492063\\
0.237137	0.871080139373\\
0.205353	0.591366055588\\
0.177828	0.319590923618\\
0.153993	0.177147918512\\
0.133352	0.0850123267874\\
0.115478	0.0410745091596\\
0.1	0.0188761160504\\
};
\addplot [color=black!50!mycolor4, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.996015936255\\
0.237137	0.90661831369\\
0.205353	0.616522811344\\
0.177828	0.348918353105\\
0.153993	0.162100826714\\
0.133352	0.0799744081894\\
0.115478	0.0308737264588\\
0.1	0.0115492111889\\
};
\addplot [color=black!50!mycolor5, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.998003992016\\
0.237137	0.916590284143\\
0.205353	0.632911392405\\
0.177828	0.346740638003\\
0.153993	0.162548764629\\
0.133352	0.066203243959\\
0.115478	0.0230096640589\\
0.1	0.00762061528848\\
};
\addplot [color=black!50!mycolor6, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.316228	1\\
0.273842	0.999000999001\\
0.237137	0.922509225092\\
0.205353	0.629722921914\\
0.177828	0.342114266165\\
0.153993	0.155424308362\\
0.133352	0.0590527931971\\
0.115478	0.0176043940568\\
0.1	0.00481586538693\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/plot-q-eq-p2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.40000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.20000,1.00000}%
\definecolor{mycolor4}{rgb}{0.90000,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.6115258cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate~$p$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Logical error rate~$\varepsilon$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.562341325190349	0.998162609095\\
0.316227766016838	0.869659041864\\
0.177827941003892	0.460076905677\\
0.1	0.160555769973\\
0.0562341325190349	0.0460817265169\\
0.0316227766016838	0.0134483663874\\
0.0177827941003892	0.00399889938549\\
0.01	0.00133765299889\\
0.00562341325190349	0.000362348409421\\
0.00316227766016838	0.000123196491364\\
0.00177827941003892	3.4819738536e-05\\
0.001	1.01373746045e-05\\
};
\addlegendentry{extended BP-OSD~$L=3$}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.8pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.562341325190349	1\\
0.316227766016838	0.991893883567\\
0.177827941003892	0.777685950413\\
0.1	0.279069767442\\
0.0562341325190349	0.0617132330365\\
0.0316227766016838	0.0119167010796\\
0.0177827941003892	0.00236920316268\\
0.01	0.000423425550172\\
0.00562341325190349	8.00805562824e-05\\
0.00316227766016838	1.69174881658e-05\\
};
\addlegendentry{extended BP-OSD~$L=5$}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.562341325190349	1\\
0.316227766016838	1\\
0.177827941003892	0.95183044316\\
0.1	0.520043336945\\
0.0562341325190349	0.12373848179\\
0.0316227766016838	0.024210848912\\
0.0177827941003892	0.00420394939833\\
0.01	0.000683750340362\\
0.00562341325190349	0.000163783262333\\
0.00316227766016838	2.62036516361e-05\\
0.00177827941003892	5.50329867723e-06\\
};
\addlegendentry{extended BP-OSD~$L=7$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
0.562341325190349	1\\
0.316227766016838	1\\
0.177827941003892	0.997297297297\\
0.1	0.69696969697\\
0.0562341325190349	0.210468920393\\
0.0316227766016838	0.0422535211268\\
0.0177827941003892	0.00747881003823\\
0.01	0.0014656985818\\
0.00562341325190349	0.000262374462912\\
0.00316227766016838	4.38718870703e-05\\
0.00177827941003892	8.5116002898e-06\\
};
\addlegendentry{extended BP-OSD~$L=9$}

\addplot [color=mycolor4, line width=1.0pt, mark size=2.8pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.562341325190349	1\\
0.316227766016838	1\\
0.177827941003892	1\\
0.1	0.768939393939\\
0.0562341325190349	0.295348837209\\
0.0316227766016838	0.0691163604549\\
0.0177827941003892	0.00991596638655\\
0.01	0.00204143931011\\
0.00562341325190349	0.000415218775951\\
0.00316227766016838	7.50457447959e-05\\
};
\addlegendentry{extended BP-OSD~$L=11$}

\end{axis}
\end{tikzpicture}%

==> Figures/plot-required-M.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=8.621676899999999cm,
height=6.8cm,
at={(0cm,0cm)},
scale only axis,
xmin=3,
xmax=21,
xtick={ 3,  5,  7,  9, 11, 13, 15, 17, 19, 21},
xlabel style={font=\color{white!15!black}},
xlabel={distance~$d$},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Required times of measurements~$M$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
3	15\\
5	19\\
7	21\\
9	23\\
11	25\\
13	25\\
15	27\\
17	27\\
19	27\\
21	29\\
};
\addlegendentry{$\varepsilon_{\textrm{synd}}(p_{\textrm{th}}) \leq 0.025$}

\addplot [color=green, line width=1.0pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
3	11\\
5	15\\
7	17\\
9	19\\
11	19\\
13	21\\
15	21\\
17	23\\
19	23\\
21	23\\
};
\addlegendentry{$\varepsilon_{\textrm{synd}}(p_{\textrm{th}}) \leq 0.1$}

\addplot [color=red, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
3	7\\
5	11\\
7	13\\
9	15\\
11	17\\
13	17\\
15	19\\
17	19\\
19	19\\
21	21\\
};
\addlegendentry{$\varepsilon_{\textrm{synd}}(p_{\textrm{th}}) \leq 0.25$}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
3	9\\
5	11\\
7	13\\
9	15\\
11	17\\
13	19\\
15	21\\
17	23\\
19	25\\
21	27\\
};
\addlegendentry{$M = d + 6$}

\end{axis}

\begin{axis}[%
width=11.124744399999999cm,
height=8.3435583cm,
at={(-1.4462168cm,-0.9177914cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/plot-surface-varylen.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.4495565cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.316227766016838,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate~$p$},
ymode=log,
ymin=2e-07,
ymax=1,
ytick={ 1e-07,  1e-06,  1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Logical error rate~$\varepsilon$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red!50!green, dotted, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, red!50!green}, forget plot]
  table[row sep=crcr]{%
0.316227766016838	0.996592844974\\
0.237137370566166	0.951334379906\\
0.177827941003892	0.802213001383\\
0.133352143216332	0.597574421169\\
0.1	0.39403213466\\
0.0749894209332456	0.22509765625\\
0.0562341325190349	0.1337983513\\
0.0421696503428582	0.0732577665827\\
0.0316227766016838	0.0411792981894\\
0.0237137370566166	0.0230414746544\\
0.0177827941003892	0.0130169491525\\
0.0133352143216332	0.00615327242215\\
0.01	0.00412159716917\\
0.00749894209332456	0.00193626040086\\
0.00562341325190349	0.00110779047497\\
0.00421696503428582	0.000705105381839\\
0.00316227766016838	0.00035147662427\\
0.00237137370566166	0.000206544090041\\
0.00177827941003892	0.000115516192771\\
0.00133352143216332	6.35433335651e-05\\
0.001	4.12584061424e-05\\
0.000749894209332456	2.13246851783e-05\\
0.000562341325190349	9.62604731395e-06\\
0.000421696503428582	5.78009039194e-06\\
0.000316227766016838	3.3611846697e-06\\
0.000237137370566166	1.81312825064e-06\\
0.000177827941003892	1.12716187111e-06\\
0.000133352143216332	5.67237039771e-07\\
0.0001	3.37397075862e-07\\
};
\addplot [color=red!50!green, dashed, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, red!50!green}, forget plot]
  table[row sep=crcr]{%
0.316227766016838	1\\
0.237137370566166	1\\
0.177827941003892	0.968847352025\\
0.133352143216332	0.87573964497\\
0.1	0.645977011494\\
0.0749894209332456	0.420127795527\\
0.0562341325190349	0.236086956522\\
0.0421696503428582	0.142897566497\\
0.0316227766016838	0.0787187839305\\
0.0237137370566166	0.0463793757109\\
0.0177827941003892	0.027084601339\\
0.0133352143216332	0.0131908656801\\
0.01	0.00742455466787\\
0.00749894209332456	0.00410694317373\\
0.00562341325190349	0.00211329164385\\
0.00421696503428582	0.00125591844195\\
0.00316227766016838	0.000682477972259\\
0.00237137370566166	0.000394376157144\\
0.00177827941003892	0.00020251339373\\
0.00133352143216332	0.000133375712747\\
0.001	6.58261443106e-05\\
0.000749894209332456	4.17131159593e-05\\
0.000562341325190349	1.95904518097e-05\\
0.000421696503428582	1.26108604983e-05\\
0.000316227766016838	6.77925265315e-06\\
0.000237137370566166	4.0825276431e-06\\
0.000177827941003892	2.27878371013e-06\\
0.000133352143216332	1.33211227482e-06\\
0.0001	7.09425093326e-07\\
};
\addplot [color=red!50!green, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, red!50!green}]
  table[row sep=crcr]{%
0.316227766016838	1\\
0.237137370566166	1\\
0.177827941003892	0.997807017544\\
0.133352143216332	0.978902953586\\
0.1	0.839924670433\\
0.0749894209332456	0.616361071932\\
0.0562341325190349	0.374205267938\\
0.0421696503428582	0.212626563431\\
0.0316227766016838	0.133387227162\\
0.0237137370566166	0.078912290056\\
0.0177827941003892	0.0414580179341\\
0.0133352143216332	0.0243413255538\\
0.01	0.0134662560676\\
0.00749894209332456	0.00615732241209\\
0.00562341325190349	0.00340102030609\\
0.00421696503428582	0.00203187325605\\
0.00316227766016838	0.00126910764685\\
0.00237137370566166	0.000665052805193\\
0.00177827941003892	0.00032762302163\\
0.00133352143216332	0.00020806552622\\
0.001	0.000113253920361\\
0.000749894209332456	5.9401569088e-05\\
0.000562341325190349	3.50828505078e-05\\
0.000421696503428582	2.09715819336e-05\\
0.000316227766016838	1.09781576928e-05\\
0.000237137370566166	6.5178931484e-06\\
0.000177827941003892	3.60140797765e-06\\
0.000133352143216332	2.19745929756e-06\\
0.0001	1.23264296945e-06\\
};
\addlegendentry{NMS$(5/8)$~\cite{poulin2008iterative}}

\addplot [color=red, dotted, line width=1.0pt, mark size=0.9pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.316227766016838	0.665767903365\\
0.237137370566166	0.524761230987\\
0.177827941003892	0.362617924528\\
0.133352143216332	0.200599250936\\
0.1	0.102633355841\\
0.0749894209332456	0.0534274193548\\
0.0562341325190349	0.0217962110732\\
0.0421696503428582	0.00929853572028\\
0.0316227766016838	0.00441284898372\\
0.0237137370566166	0.00195306890312\\
0.0177827941003892	0.000731950979067\\
0.0133352143216332	0.000340632756886\\
0.01	0.000149102009278\\
0.00749894209332456	5.12703227768e-05\\
0.00562341325190349	2.1517503376e-05\\
0.00421696503428582	1.12373174231e-05\\
0.00316227766016838	4.61710349198e-06\\
0.00237137370566166	1.92933684197e-06\\
0.00177827941003892	8.46042101889e-07\\
0.00133352143216332	3.46203732314e-07\\
0.001	1.49997786933e-07\\
};
\addplot [color=red, dashed, line width=1.0pt, mark size=0.9pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.316227766016838	0.708035003978\\
0.237137370566166	0.591426071741\\
0.177827941003892	0.36949652412\\
0.133352143216332	0.181065918654\\
0.1	0.0761798587886\\
0.0749894209332456	0.0257951245864\\
0.0562341325190349	0.00808770296825\\
0.0421696503428582	0.0029148698291\\
0.0316227766016838	0.00090858229831\\
0.0237137370566166	0.000278124889827\\
0.0177827941003892	8.23348882788e-05\\
0.0133352143216332	2.65373019406e-05\\
0.01	8.45573785126e-06\\
0.00749894209332456	2.62385359737e-06\\
0.00562341325190349	7.90211485959e-07\\
0.00421696503428582	2.38721650812e-07\\
};
\addplot [color=red, line width=1.0pt, mark size=0.9pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
0.316227766016838	0.695266272189\\
0.237137370566166	0.626452189455\\
0.177827941003892	0.397003745318\\
0.133352143216332	0.173827355144\\
0.1	0.0548481880509\\
0.0749894209332456	0.0155297120976\\
0.0562341325190349	0.00357549677256\\
0.0421696503428582	0.000750139766607\\
0.0316227766016838	0.000165674245451\\
0.0237137370566166	3.37159959085e-05\\
0.0177827941003892	7.34215865674e-06\\
0.0133352143216332	1.66758869035e-06\\
0.01	3.94870661694e-07\\
0.00749894209332456	8.59946440816e-08\\
};
\addlegendentry{MWPM~\cite{Fowler2013}}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark size=2.8pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.316227766016838	0.63785046729\\
0.237137370566166	0.490157480315\\
0.177827941003892	0.273923444976\\
0.133352143216332	0.135379061372\\
0.1	0.0525597269625\\
0.0749894209332456	0.0200187090739\\
0.0562341325190349	0.00837807060355\\
0.0421696503428582	0.00379027163613\\
0.0316227766016838	0.00130965310164\\
0.0237137370566166	0.000495255213467\\
0.0177827941003892	0.000211532678688\\
0.0133352143216332	9.35143821398e-05\\
0.01	3.87957490668e-05\\
0.00749894209332456	1.63870087072e-05\\
0.00562341325190349	6.5891264851e-06\\
0.00421696503428582	2.3749692961e-06\\
0.00316227766016838	1.13395556575e-06\\
0.00237137370566166	4.54402548042e-07\\
0.00177827941003892	1.9699989559e-07\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.8pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.316227766016838	0.690423162584\\
0.237137370566166	0.530386740331\\
0.177827941003892	0.255089820359\\
0.133352143216332	0.109750122489\\
0.1	0.0267073636017\\
0.0749894209332456	0.00684603272404\\
0.0562341325190349	0.00198834690223\\
0.0421696503428582	0.000606020204714\\
0.0316227766016838	0.000151408477361\\
0.0237137370566166	3.7512346251e-05\\
0.0177827941003892	1.06966938552e-05\\
0.0133352143216332	3.36046686294e-06\\
0.01	9.91825635942e-07\\
0.00749894209332456	2.57314469683e-07\\
0.00562341325190349	9.59993313647e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=2.8pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.316227766016838	0.720670391061\\
0.237137370566166	0.60141509434\\
0.177827941003892	0.299232736573\\
0.133352143216332	0.0829762368524\\
0.1	0.0203293352307\\
0.0749894209332456	0.00366474009517\\
0.0562341325190349	0.000658748509581\\
0.0421696503428582	9.8688674241e-05\\
0.0316227766016838	1.89417706294e-05\\
0.0237137370566166	3.61331025705e-06\\
0.0177827941003892	5.92168473636e-07\\
0.0133352143216332	1.25924838384e-07\\
};
\addlegendentry{BP-OSD$(2^{10})$~\cite{Panteleev2021Degenerate}}

\addplot [color=blue, dotted, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.316227766016838	0.605113636364\\
0.237137370566166	0.453362255965\\
0.177827941003892	0.288461538462\\
0.133352143216332	0.130158730159\\
0.1	0.0555555555556\\
0.0749894209332456	0.0207506866036\\
0.0562341325190349	0.00893564574346\\
0.0421696503428582	0.00382180138041\\
0.0316227766016838	0.00126387273242\\
0.0237137370566166	0.000538602527412\\
0.0177827941003892	0.000231168708079\\
0.0133352143216332	0.000100035762785\\
0.01	3.6166783847e-05\\
0.00749894209332456	1.70183364066e-05\\
0.00562341325190349	5.68184255563e-06\\
0.00421696503428582	2.55244609907e-06\\
0.00316227766016838	1.19080585232e-06\\
0.00237137370566166	4.34322631759e-07\\
0.00177827941003892	1.94678073748e-07\\
};
\addplot [color=blue, dashed, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.316227766016838	0.690322580645\\
0.237137370566166	0.539240506329\\
0.177827941003892	0.272845953003\\
0.133352143216332	0.0938511326861\\
0.1	0.028856981982\\
0.0749894209332456	0.00818837332464\\
0.0562341325190349	0.00214744346855\\
0.0421696503428582	0.000573115167493\\
0.0316227766016838	0.0001295585164\\
0.0237137370566166	3.86649458188e-05\\
0.0177827941003892	1.10415395969e-05\\
0.0133352143216332	3.00105964688e-06\\
0.01	9.95768713199e-07\\
0.00749894209332456	3.04537771437e-07\\
0.00562341325190349	1.06078694962e-07\\
};
\addplot [color=blue, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.316227766016838	0.718644067797\\
0.237137370566166	0.575675675676\\
0.177827941003892	0.254007398274\\
0.133352143216332	0.0754716981132\\
0.1	0.0196962273395\\
0.0749894209332456	0.00370144171155\\
0.0562341325190349	0.000518691031313\\
0.0421696503428582	0.000103258134854\\
0.0316227766016838	1.67618332447e-05\\
0.0237137370566166	3.93370106027e-06\\
0.0177827941003892	3.92933677216e-07\\
0.0133352143216332	1.1707723017e-07\\
};
\addlegendentry{BP-LCGCD$(8, 2^{10})$, $L = 16$}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1e-10	1e-10\\
};
\addlegendentry{d=5}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1e-10	1e-10\\
};
\addlegendentry{d=7}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1e-10	1e-10\\
};
\addlegendentry{d=9}

\draw[dashed, line width=0.8pt, draw=black] (axis cs:0.1,0.02) rectangle (axis cs:0.2,0.45);
\end{axis}

\begin{axis}[%
width=2.4119287cm,
height=2.7134198cm,
at={(6.4537439cm,0.3980001cm)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=0.2,
xtick={  0.1, 0.155, 0.183},
xminorticks=true,
ymode=log,
ymin=0.02,
ymax=0.45,
ytick={0.1},
yticklabels={{0.1},{0.2},{0.3}},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, dotted, line width=1.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.316227766016838	0.665767903365\\
0.237137370566166	0.524761230987\\
0.177827941003892	0.362617924528\\
0.133352143216332	0.200599250936\\
0.1	0.102633355841\\
0.0749894209332456	0.0534274193548\\
0.0562341325190349	0.0217962110732\\
0.0421696503428582	0.00929853572028\\
0.0316227766016838	0.00441284898372\\
0.0237137370566166	0.00195306890312\\
0.0177827941003892	0.000731950979067\\
0.0133352143216332	0.000340632756886\\
0.01	0.000149102009278\\
0.00749894209332456	5.12703227768e-05\\
0.00562341325190349	2.1517503376e-05\\
0.00421696503428582	1.12373174231e-05\\
0.00316227766016838	4.61710349198e-06\\
0.00237137370566166	1.92933684197e-06\\
0.00177827941003892	8.46042101889e-07\\
0.00133352143216332	3.46203732314e-07\\
0.001	1.49997786933e-07\\
};
\addplot [color=red, dashed, line width=1.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.316227766016838	0.708035003978\\
0.237137370566166	0.591426071741\\
0.177827941003892	0.36949652412\\
0.133352143216332	0.181065918654\\
0.1	0.0761798587886\\
0.0749894209332456	0.0257951245864\\
0.0562341325190349	0.00808770296825\\
0.0421696503428582	0.0029148698291\\
0.0316227766016838	0.00090858229831\\
0.0237137370566166	0.000278124889827\\
0.0177827941003892	8.23348882788e-05\\
0.0133352143216332	2.65373019406e-05\\
0.01	8.45573785126e-06\\
0.00749894209332456	2.62385359737e-06\\
0.00562341325190349	7.90211485959e-07\\
0.00421696503428582	2.38721650812e-07\\
};
\addplot [color=red, line width=1.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.316227766016838	0.695266272189\\
0.237137370566166	0.626452189455\\
0.177827941003892	0.397003745318\\
0.133352143216332	0.173827355144\\
0.1	0.0548481880509\\
0.0749894209332456	0.0155297120976\\
0.0562341325190349	0.00357549677256\\
0.0421696503428582	0.000750139766607\\
0.0316227766016838	0.000165674245451\\
0.0237137370566166	3.37159959085e-05\\
0.0177827941003892	7.34215865674e-06\\
0.0133352143216332	1.66758869035e-06\\
0.01	3.94870661694e-07\\
0.00749894209332456	8.59946440816e-08\\
};
\addplot [color=red!50!green, dotted, line width=1.0pt, mark=+, mark options={solid, red!50!green}, forget plot]
  table[row sep=crcr]{%
0.316227766016838	0.996592844974\\
0.237137370566166	0.951334379906\\
0.177827941003892	0.802213001383\\
0.133352143216332	0.597574421169\\
0.1	0.39403213466\\
0.0749894209332456	0.22509765625\\
0.0562341325190349	0.1337983513\\
0.0421696503428582	0.0732577665827\\
0.0316227766016838	0.0411792981894\\
0.0237137370566166	0.0230414746544\\
0.0177827941003892	0.0130169491525\\
0.0133352143216332	0.00615327242215\\
0.01	0.00412159716917\\
0.00749894209332456	0.00193626040086\\
0.00562341325190349	0.00110779047497\\
0.00421696503428582	0.000705105381839\\
0.00316227766016838	0.00035147662427\\
0.00237137370566166	0.000206544090041\\
0.00177827941003892	0.000115516192771\\
0.00133352143216332	6.35433335651e-05\\
0.001	4.12584061424e-05\\
0.000749894209332456	2.13246851783e-05\\
0.000562341325190349	9.62604731395e-06\\
0.000421696503428582	5.78009039194e-06\\
0.000316227766016838	3.3611846697e-06\\
0.000237137370566166	1.81312825064e-06\\
0.000177827941003892	1.12716187111e-06\\
0.000133352143216332	5.67237039771e-07\\
0.0001	3.37397075862e-07\\
};
\addplot [color=red!50!green, dashed, line width=1.0pt, mark=+, mark options={solid, red!50!green}, forget plot]
  table[row sep=crcr]{%
0.316227766016838	1\\
0.237137370566166	1\\
0.177827941003892	0.968847352025\\
0.133352143216332	0.87573964497\\
0.1	0.645977011494\\
0.0749894209332456	0.420127795527\\
0.0562341325190349	0.236086956522\\
0.0421696503428582	0.142897566497\\
0.0316227766016838	0.0787187839305\\
0.0237137370566166	0.0463793757109\\
0.0177827941003892	0.027084601339\\
0.0133352143216332	0.0131908656801\\
0.01	0.00742455466787\\
0.00749894209332456	0.00410694317373\\
0.00562341325190349	0.00211329164385\\
0.00421696503428582	0.00125591844195\\
0.00316227766016838	0.000682477972259\\
0.00237137370566166	0.000394376157144\\
0.00177827941003892	0.00020251339373\\
0.00133352143216332	0.000133375712747\\
0.001	6.58261443106e-05\\
0.000749894209332456	4.17131159593e-05\\
0.000562341325190349	1.95904518097e-05\\
0.000421696503428582	1.26108604983e-05\\
0.000316227766016838	6.77925265315e-06\\
0.000237137370566166	4.0825276431e-06\\
0.000177827941003892	2.27878371013e-06\\
0.000133352143216332	1.33211227482e-06\\
0.0001	7.09425093326e-07\\
};
\addplot [color=red!50!green, line width=1.0pt, mark=+, mark options={solid, red!50!green}, forget plot]
  table[row sep=crcr]{%
0.316227766016838	1\\
0.237137370566166	1\\
0.177827941003892	0.997807017544\\
0.133352143216332	0.978902953586\\
0.1	0.839924670433\\
0.0749894209332456	0.616361071932\\
0.0562341325190349	0.374205267938\\
0.0421696503428582	0.212626563431\\
0.0316227766016838	0.133387227162\\
0.0237137370566166	0.078912290056\\
0.0177827941003892	0.0414580179341\\
0.0133352143216332	0.0243413255538\\
0.01	0.0134662560676\\
0.00749894209332456	0.00615732241209\\
0.00562341325190349	0.00340102030609\\
0.00421696503428582	0.00203187325605\\
0.00316227766016838	0.00126910764685\\
0.00237137370566166	0.000665052805193\\
0.00177827941003892	0.00032762302163\\
0.00133352143216332	0.00020806552622\\
0.001	0.000113253920361\\
0.000749894209332456	5.9401569088e-05\\
0.000562341325190349	3.50828505078e-05\\
0.000421696503428582	2.09715819336e-05\\
0.000316227766016838	1.09781576928e-05\\
0.000237137370566166	6.5178931484e-06\\
0.000177827941003892	3.60140797765e-06\\
0.000133352143216332	2.19745929756e-06\\
0.0001	1.23264296945e-06\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.316227766016838	0.63785046729\\
0.237137370566166	0.490157480315\\
0.177827941003892	0.273923444976\\
0.133352143216332	0.135379061372\\
0.1	0.0525597269625\\
0.0749894209332456	0.0200187090739\\
0.0562341325190349	0.00837807060355\\
0.0421696503428582	0.00379027163613\\
0.0316227766016838	0.00130965310164\\
0.0237137370566166	0.000495255213467\\
0.0177827941003892	0.000211532678688\\
0.0133352143216332	9.35143821398e-05\\
0.01	3.87957490668e-05\\
0.00749894209332456	1.63870087072e-05\\
0.00562341325190349	6.5891264851e-06\\
0.00421696503428582	2.3749692961e-06\\
0.00316227766016838	1.13395556575e-06\\
0.00237137370566166	4.54402548042e-07\\
0.00177827941003892	1.9699989559e-07\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.316227766016838	0.690423162584\\
0.237137370566166	0.530386740331\\
0.177827941003892	0.255089820359\\
0.133352143216332	0.109750122489\\
0.1	0.0267073636017\\
0.0749894209332456	0.00684603272404\\
0.0562341325190349	0.00198834690223\\
0.0421696503428582	0.000606020204714\\
0.0316227766016838	0.000151408477361\\
0.0237137370566166	3.7512346251e-05\\
0.0177827941003892	1.06966938552e-05\\
0.0133352143216332	3.36046686294e-06\\
0.01	9.91825635942e-07\\
0.00749894209332456	2.57314469683e-07\\
0.00562341325190349	9.59993313647e-08\\
};
\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.316227766016838	0.720670391061\\
0.237137370566166	0.60141509434\\
0.177827941003892	0.299232736573\\
0.133352143216332	0.0829762368524\\
0.1	0.0203293352307\\
0.0749894209332456	0.00366474009517\\
0.0562341325190349	0.000658748509581\\
0.0421696503428582	9.8688674241e-05\\
0.0316227766016838	1.89417706294e-05\\
0.0237137370566166	3.61331025705e-06\\
0.0177827941003892	5.92168473636e-07\\
0.0133352143216332	1.25924838384e-07\\
};
\addplot [color=blue, dotted, line width=1.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.316227766016838	0.605113636364\\
0.237137370566166	0.453362255965\\
0.177827941003892	0.288461538462\\
0.133352143216332	0.130158730159\\
0.1	0.0555555555556\\
0.0749894209332456	0.0207506866036\\
0.0562341325190349	0.00893564574346\\
0.0421696503428582	0.00382180138041\\
0.0316227766016838	0.00126387273242\\
0.0237137370566166	0.000538602527412\\
0.0177827941003892	0.000231168708079\\
0.0133352143216332	0.000100035762785\\
0.01	3.6166783847e-05\\
0.00749894209332456	1.70183364066e-05\\
0.00562341325190349	5.68184255563e-06\\
0.00421696503428582	2.55244609907e-06\\
0.00316227766016838	1.19080585232e-06\\
0.00237137370566166	4.34322631759e-07\\
0.00177827941003892	1.94678073748e-07\\
};
\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.316227766016838	0.690322580645\\
0.237137370566166	0.539240506329\\
0.177827941003892	0.272845953003\\
0.133352143216332	0.0938511326861\\
0.1	0.028856981982\\
0.0749894209332456	0.00818837332464\\
0.0562341325190349	0.00214744346855\\
0.0421696503428582	0.000573115167493\\
0.0316227766016838	0.0001295585164\\
0.0237137370566166	3.86649458188e-05\\
0.0177827941003892	1.10415395969e-05\\
0.0133352143216332	3.00105964688e-06\\
0.01	9.95768713199e-07\\
0.00749894209332456	3.04537771437e-07\\
0.00562341325190349	1.06078694962e-07\\
};
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.316227766016838	0.718644067797\\
0.237137370566166	0.575675675676\\
0.177827941003892	0.254007398274\\
0.133352143216332	0.0754716981132\\
0.1	0.0196962273395\\
0.0749894209332456	0.00370144171155\\
0.0562341325190349	0.000518691031313\\
0.0421696503428582	0.000103258134854\\
0.0316227766016838	1.67618332447e-05\\
0.0237137370566166	3.93370106027e-06\\
0.0177827941003892	3.92933677216e-07\\
0.0133352143216332	1.1707723017e-07\\
};
\end{axis}

\begin{axis}[%
width=10.0497031cm,
height=7.5372773cm,
at={(-0.9830364cm,-0.883337cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[-{Circle[open, length=3mm, width=6mm]}, color=black, line width=0.8pt] (axis cs:0.8831101,0.755867) -- (axis cs:0.86,0.53);
\end{axis}
\end{tikzpicture}% 

==> Figures/plot-surface9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=1.00, every node/.style={scale=1.00}
]

\begin{axis}[%
width=9.066666699999999cm,
height=6.4495565cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.316227766016838,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Physical error rate~$p$},
ymode=log,
ymin=2e-07,
ymax=1,
ytick={ 1e-07,  1e-06,  1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Logical error rate~$\varepsilon$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red!50!green, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, red!50!green}]
  table[row sep=crcr]{%
0.316227766016838	1\\
0.237137370566166	1\\
0.177827941003892	0.997807017544\\
0.133352143216332	0.978902953586\\
0.1	0.839924670433\\
0.0749894209332456	0.616361071932\\
0.0562341325190349	0.374205267938\\
0.0421696503428582	0.212626563431\\
0.0316227766016838	0.133387227162\\
0.0237137370566166	0.078912290056\\
0.0177827941003892	0.0414580179341\\
0.0133352143216332	0.0243413255538\\
0.01	0.0134662560676\\
0.00749894209332456	0.00615732241209\\
0.00562341325190349	0.00340102030609\\
0.00421696503428582	0.00203187325605\\
0.00316227766016838	0.00126910764685\\
0.00237137370566166	0.000665052805193\\
0.00177827941003892	0.00032762302163\\
0.00133352143216332	0.00020806552622\\
0.001	0.000113253920361\\
0.000749894209332456	5.9401569088e-05\\
0.000562341325190349	3.50828505078e-05\\
0.000421696503428582	2.09715819336e-05\\
0.000316227766016838	1.09781576928e-05\\
0.000237137370566166	6.5178931484e-06\\
0.000177827941003892	3.60140797765e-06\\
0.000133352143216332	2.19745929756e-06\\
0.0001	1.23264296945e-06\\
};
\addlegendentry{NMS$(5/8)$~\cite{poulin2008iterative}}

\addplot [color=red, line width=1.0pt, mark size=0.9pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
0.316227766016838	0.695266272189\\
0.237137370566166	0.626452189455\\
0.177827941003892	0.397003745318\\
0.133352143216332	0.173827355144\\
0.1	0.0548481880509\\
0.0749894209332456	0.0155297120976\\
0.0562341325190349	0.00357549677256\\
0.0421696503428582	0.000750139766607\\
0.0316227766016838	0.000165674245451\\
0.0237137370566166	3.37159959085e-05\\
0.0177827941003892	7.34215865674e-06\\
0.0133352143216332	1.66758869035e-06\\
0.01	3.94870661694e-07\\
0.00749894209332456	8.59946440816e-08\\
};
\addlegendentry{MWPM~\cite{Fowler2013}}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.8pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.316227766016838	0.720670391061\\
0.237137370566166	0.60141509434\\
0.177827941003892	0.299232736573\\
0.133352143216332	0.0829762368524\\
0.1	0.0203293352307\\
0.0749894209332456	0.00366474009517\\
0.0562341325190349	0.000658748509581\\
0.0421696503428582	9.8688674241e-05\\
0.0316227766016838	1.89417706294e-05\\
0.0237137370566166	3.61331025705e-06\\
0.0177827941003892	5.92168473636e-07\\
0.0133352143216332	1.25924838384e-07\\
};
\addlegendentry{BP-OSD$(2^{10})$~\cite{Panteleev2021Degenerate}}

\addplot [color=green, line width=1.0pt, mark size=2.8pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
0.316227766016838	0.724358974359\\
0.237137370566166	0.682242990654\\
0.177827941003892	0.394693200663\\
0.133352143216332	0.146757679181\\
0.1	0.0394584139265\\
0.0749894209332456	0.00878031817787\\
0.0562341325190349	0.00146845034435\\
0.0421696503428582	0.000241762253418\\
0.0316227766016838	3.77722172877e-05\\
0.0237137370566166	7.22380947376e-06\\
0.0177827941003892	1.07018419564e-06\\
};
\addlegendentry{BP-LCGCD$(8, 2^{10})$, $L = 1$}

\addplot [color=blue, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.316227766016838	0.718644067797\\
0.237137370566166	0.575675675676\\
0.177827941003892	0.254007398274\\
0.133352143216332	0.0754716981132\\
0.1	0.0196962273395\\
0.0749894209332456	0.00370144171155\\
0.0562341325190349	0.000518691031313\\
0.0421696503428582	0.000103258134854\\
0.0316227766016838	1.67618332447e-05\\
0.0237137370566166	3.93370106027e-06\\
0.0177827941003892	3.92933677216e-07\\
0.0133352143216332	1.1707723017e-07\\
};
\addlegendentry{BP-LCGCD$(8, 2^{10})$, $L = 16$}

\end{axis}
\end{tikzpicture}% 

==> Figures/ranges.tex <==
% \documentclass{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
\usetikzlibrary{calc,patterns,patterns.meta, arrows, arrows.meta}
\definecolor{mycolor1}{rgb}{0.000 0.447 0.741}
\definecolor{mycolor2}{rgb}{0.466 0.674 0.188}
\definecolor{mycolor3}{rgb}{0.635 0.078 0.184}
% \begin{document}
\begin{tikzpicture}
  \fill[mycolor3!15!white] (0,2.8947368421052633) -- (0,2.4) to[out=330,in=180] (7,1) to[out=170,in=270] (5, 3) to[out=90,in=190] (7,4.748427672955975) -- plot[domain=0:7, samples=100] (\x, {-2/(\x+0.95) + 5}) -- cycle;
  \fill[mycolor2!15!white] (0,2.4) to[out=330,in=180] (7,1) |- (0,0) -- cycle;
  \fill[mycolor1!15!white]
    (0,5.5) -- plot[domain=0:7, samples=100] (\x, {-2/(\x+0.95) + 5}) -- (7,5.5) -- cycle;
  \fill[black!15!white] (7,1) to[out=170,in=270] (5, 3) to[out=90,in=190] (7,4.748427672955975) -- cycle;
  \draw[mycolor2, thick] (0,2.4) to[out=330,in=180] (7,1);
  \draw[mycolor1, thick, domain=0:7, samples=100] plot (\x, {-2/(\x+0.95) + 5});
  \draw[black!85!white, thick] (7,1) to[out=170,in=270] (5, 3) to[out=90,in=190] (7,4.748427672955975);
  \draw[{-{Latex}}] (0,0) -- (0,6) node[left] {Code rate};
  \draw[{-{Latex}}] (0,0) -- (8,0) node[above] {Code length};

  \node at(3.5, 5) {\textcolor{mycolor1}{GRAND}};
  \node at(3.5, 0.5) {\textcolor{mycolor2}{GCD}};
  \node at(3, 3) {\textcolor{mycolor3}{OSD}};
  \node at(6.2, 3) {\textcolor{black!85!white}{N/A}};
\end{tikzpicture}
% \end{document} 

==> Figures/surface-stabilizer.tex <==
\begin{tikzpicture}
  \draw[line width=1.5pt,line cap=round,color=gray] (0+.15,0) -- (5-.15,0);
  \draw[line width=1.5pt,line cap=round,color=gray] (0+.15,1) -- (5-.15,1);
  \draw[line width=1.5pt,line cap=round,color=gray] (0+.15,2) -- (5-.15,2);
  \draw[line width=1.5pt,line cap=round,color=gray] (0+.15,3) -- (5-.15,3);
  \draw[line width=1.5pt,line cap=round,color=gray] (0+.15,4) -- (5-.15,4);

  \draw[line width=1.5pt,line cap=round,color=gray] (1,0) -- (1,4);
  \draw[line width=1.5pt,line cap=round,color=gray] (2,0) -- (2,4);
  \draw[line width=1.5pt,line cap=round,color=gray] (3,0) -- (3,4);
  \draw[line width=1.5pt,line cap=round,color=gray] (4,0) -- (4,4);

  \draw[line width=4.5pt,line cap=round,color=white] (2,3.85) -- (2,2.15);
  \draw[line width=4.5pt,line cap=round,color=white] (1.15,3) -- (2.85,3);

  \draw[line width=3pt,line cap=round,color=red!75!black] (2,3.85) -- (2,3.225);
  \draw[line width=3pt,line cap=round,color=red!75!black] (2,2.775) -- (2,2.15);
  \draw[line width=3pt,line cap=round,color=red!75!black] (1.15,3) -- (1.725,3);
  \draw[line width=3pt,line cap=round,color=red!75!black] (2.225,3) -- (2.85,3);
  \node at (2,3) {$v$};
  \node at (2.5,3.5) {\textcolor{red!75!black}{$Z_v$}};


  \draw[line width=4.5pt,line cap=round,color=white] (3.85,1) -- (3.15,1);
  \draw[line width=4.5pt,line cap=round,color=white] (3,1.15) -- (3,1.85);
  \draw[line width=4.5pt,line cap=round,color=white] (3.15,2) -- (3.85,2);
  \draw[line width=4.5pt,line cap=round,color=white] (4,1.15) -- (4,1.85);
  \draw[line width=3pt,line cap=round,color=blue!75!black] (3.85,1) -- (3.15,1);
  \draw[line width=3pt,line cap=round,color=blue!75!black] (3,1.15) -- (3,1.85);
  \draw[line width=3pt,line cap=round,color=blue!75!black] (3.15,2) -- (3.85,2);
  \draw[line width=3pt,line cap=round,color=blue!75!black] (4,1.15) -- (4,1.85);
  
  \node at (3.5,1.5) {$f$};
  \node at (3.5,.5) {\textcolor{blue!75!black}{$X_f$}};
\end{tikzpicture}

==> Figures/system-model.tex <==
\begin{tikzpicture}[
  block/.style={
  rectangle,
  draw,
  align=center,
  minimum width=1cm,
  minimum height=1.3cm,
}]
\node (depolar) [block] {depolarizing\\channel};
\node (dot) [circle,fill=black,minimum size=.3em,inner sep=0pt,right=3.07em of depolar] {};
\node (stabilizer) [block,below=2.6em of dot] {\added{natural/redundant}\\measurement};
\node (bsc) [block,right=4.4em of stabilizer] {bit-flip\\channel};
\draw[dash pattern=on 4pt off 2pt, line width=.6pt] (1.4em,-2.4em) rectangle +(18.05em,-4.75em);
\node[below] at (10.425em,-6.85em) {stabilizer measurement with errors};
\draw ([xshift=-3em]depolar.west) -- (depolar) node[midway, align=center] {sent\\qubits};
\draw (dot.center) -- (stabilizer);
\draw[double distance=.15em] (stabilizer) -- (bsc) node[midway, align=center] {ideal\\syndrome};
\draw[double distance=.15em] (bsc) -- ([xshift=5em]bsc.east) node[pos=.55, align=center] {corrupted\\syndrome};
\draw (depolar) -- ([xshift=21.1em]depolar.east) node[pos=0.9, align=center] {received\\qubits};
\end{tikzpicture}

==> Figures/timeaxis.tex <==
\begin{tikzpicture}[
    dot/.style = {circle, fill=black, inner sep=1pt, minimum size=6pt},
    every node/.style = {font=\large}
]
  \draw[-{Latex},thick] (0,0) -- (18,0);

  \node[dot, label=above:{Chase decoding\cite{1972Chase}}] at  (2,0) {};
  \node[dot, label=below:{Dorsch algorithm\cite{dorsch1974decoding}}] at  (5,0) {};
  \node[dot, label=above:{OSD\cite{fossorier1995soft}}] at  (8,0) {};
  \node[dot, label=below:{GRAND\cite{duffy2019capacity}}] at (11,0) {};
  \node[dot, label=above:{ORBGRAND\cite{duffy2022ordered}}] at (14,0) {};
  \node[dot, label=below:{GCD\cite{Ma2024}}] at (17,0) {};
\end{tikzpicture}
